Morphing Schnyder drawings of planar triangulations

We consider the problem of morphing between two planar drawings of the same triangulated graph, maintaining straight-line planarity. A paper in SODA 2013 gave a morph that consists of $O(n^2)$ steps where each step is a linear morph that moves each of the $n$ vertices in a straight line at uniform speed. However, their method imitates edge contractions so the grid size of the intermediate drawings is not bounded and the morphs are not good for visualization purposes. Using Schnyder embeddings, we are able to morph in $O(n^2)$ linear morphing steps and improve the grid size to $O(n)\times O(n)$ for a significant class of drawings of triangulations, namely the class of weighted Schnyder drawings. The morphs are visually attractive. Our method involves implementing the basic "flip" operations of Schnyder woods as linear morphs.

==> figs/eg2_morph.tex <==


\begin{tikzpicture} [
_vertex/.style ={circle,draw=black, fill=black,inner sep=1.1pt},
r_vertex/.style={circle,draw=black,  fill=red,inner sep=1.5pt},
o_vertex/.style={circle,draw=black,  fill=orange,inner sep=1.5pt},
y_vertex/.style={circle,draw=black,  fill=yellow,inner sep=1.5pt},
g_vertex/.style={circle,draw=black,fill=green,inner sep=1.5pt},
c_vertex/.style={circle,draw=black, fill=cyan,inner sep=1.5pt},
v_vertex/.style={circle,draw=black, fill=violet,inner sep=1.5pt},
m_vertex/.style={circle,draw=black, fill=magenta,inner sep=1.5pt},
b_vertex/.style={circle,draw=black, fill=blue,inner sep=1.5pt},
br_vertex/.style={circle,draw=black, fill=brown,inner sep=1.5pt},
_edge/.style={black,line width=1pt},
r_edge/.style={red,line width=2.5pt},
o_edge/.style={orange,line width=2.5pt},
y_edge/.style={yellow,line width=0.8pt},
g_edge/.style={green,line width=1pt},
c_edge/.style={cyan,line width=1.4pt},
v_edge/.style={violet,line width=1pt},
m_edge/.style={magenta,line width=1.3pt},
b_edge/.style={blue,line width=0.6pt},
br_edge/.style={brown,line width=1pt},
every edge/.style={draw=black,line width=0.3pt},scale=0.66]

\def\rad{2}

\def\xmove{4}
\def\ymove{3.5}
\begin{scope}[xshift=0*\xmove cm, yshift=-0*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v3) at (barycentric cs:r=9,g=4,b=6);
\coordinate (v4) at (barycentric cs:r=12,g=2,b=5);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=3,b=15);
\coordinate (v7) at (barycentric cs:r=5,g=12,b=2);
\coordinate (v8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v9) at (barycentric cs:r=4,g=6,b=9);
\coordinate (v10) at (barycentric cs:r=6,g=9,b=4);
\coordinate (v11) at (barycentric cs:r=15,g=1,b=3);
\fill[black!40] (v10) -- (v9) -- (v3);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=1*\xmove cm, yshift=-0*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v3) at (barycentric cs:r=6,g=4,b=9);
\coordinate (v4) at (barycentric cs:r=12,g=2,b=5);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=3,b=15);
\coordinate (v7) at (barycentric cs:r=5,g=12,b=2);
\coordinate (v8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v9) at (barycentric cs:r=4,g=9,b=6);
\coordinate (v10) at (barycentric cs:r=9,g=6,b=4);
\coordinate (v11) at (barycentric cs:r=15,g=1,b=3);
\fill[black!10] (v10) -- (v9) -- (v3);\fill[black!40] (v4) -- (v10) -- (v3);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=2*\xmove cm, yshift=-0*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=2,g=7,b=10);
\coordinate (v3) at (barycentric cs:r=6,g=6,b=7);
\coordinate (v4) at (barycentric cs:r=8,g=2,b=9);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=3,b=15);
\coordinate (v7) at (barycentric cs:r=5,g=12,b=2);
\coordinate (v8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v9) at (barycentric cs:r=4,g=9,b=6);
\coordinate (v10) at (barycentric cs:r=12,g=3,b=4);
\coordinate (v11) at (barycentric cs:r=15,g=1,b=3);
\fill[black!10] (v4) -- (v10) -- (v3);\fill[black!40] (v6) -- (v4) -- (v3);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=3*\xmove cm, yshift=-0*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=2,g=7,b=10);
\coordinate (v3) at (barycentric cs:r=8,g=4,b=7);
\coordinate (v4) at (barycentric cs:r=2,g=2,b=15);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=6,b=12);
\coordinate (v7) at (barycentric cs:r=5,g=12,b=2);
\coordinate (v8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v9) at (barycentric cs:r=4,g=9,b=6);
\coordinate (v10) at (barycentric cs:r=12,g=3,b=4);
\coordinate (v11) at (barycentric cs:r=15,g=1,b=3);
\fill[black!10] (v6) -- (v4) -- (v3);\fill[black!40] (v10) -- (v7) -- (v9);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=0*\xmove cm, yshift=-1*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=2,g=7,b=10);
\coordinate (v3) at (barycentric cs:r=8,g=4,b=7);
\coordinate (v4) at (barycentric cs:r=2,g=2,b=15);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=6,b=12);
\coordinate (v7) at (barycentric cs:r=12,g=5,b=2);
\coordinate (v8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v9) at (barycentric cs:r=4,g=12,b=3);
\coordinate (v10) at (barycentric cs:r=10,g=3,b=6);
\coordinate (v11) at (barycentric cs:r=15,g=1,b=3);
\fill[black!10] (v10) -- (v7) -- (v9);\fill[black!40] (v10) -- (v11) -- (v7);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=1*\xmove cm, yshift=-1*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=2,g=9,b=8);
\coordinate (v3) at (barycentric cs:r=8,g=6,b=5);
\coordinate (v4) at (barycentric cs:r=2,g=2,b=15);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=8,b=10);
\coordinate (v7) at (barycentric cs:r=15,g=2,b=2);
\coordinate (v8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v9) at (barycentric cs:r=4,g=12,b=3);
\coordinate (v10) at (barycentric cs:r=10,g=5,b=4);
\coordinate (v11) at (barycentric cs:r=12,g=1,b=6);
\fill[black!10] (v10) -- (v11) -- (v7);\fill[black!40] (v4) -- (v11) -- (v10);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=2*\xmove cm, yshift=-1*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=2,g=9,b=8);
\coordinate (v3) at (barycentric cs:r=8,g=6,b=5);
\coordinate (v4) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=8,b=10);
\coordinate (v7) at (barycentric cs:r=15,g=2,b=2);
\coordinate (v8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v9) at (barycentric cs:r=4,g=12,b=3);
\coordinate (v10) at (barycentric cs:r=12,g=3,b=4);
\coordinate (v11) at (barycentric cs:r=3,g=1,b=15);
\fill[black!10] (v4) -- (v11) -- (v10);\fill[black!40] (v3) -- (v9) -- (v2);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=3*\xmove cm, yshift=-1*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=2,g=12,b=5);
\coordinate (v3) at (barycentric cs:r=5,g=6,b=8);
\coordinate (v4) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=8,b=10);
\coordinate (v7) at (barycentric cs:r=15,g=2,b=2);
\coordinate (v8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v9) at (barycentric cs:r=8,g=8,b=3);
\coordinate (v10) at (barycentric cs:r=12,g=3,b=4);
\coordinate (v11) at (barycentric cs:r=3,g=1,b=15);
\fill[black!10] (v3) -- (v9) -- (v2);\fill[black!40] (v2) -- (v9) -- (v8);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=0*\xmove cm, yshift=-2*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=2,g=15,b=2);
\coordinate (v3) at (barycentric cs:r=5,g=6,b=8);
\coordinate (v4) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=8,b=10);
\coordinate (v7) at (barycentric cs:r=15,g=2,b=2);
\coordinate (v8) at (barycentric cs:r=8,g=10,b=1);
\coordinate (v9) at (barycentric cs:r=6,g=8,b=5);
\coordinate (v10) at (barycentric cs:r=10,g=3,b=6);
\coordinate (v11) at (barycentric cs:r=3,g=1,b=15);
\fill[black!10] (v2) -- (v9) -- (v8);\fill[black!40] (v6) -- (v3) -- (v2);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=1*\xmove cm, yshift=-2*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=5,g=12,b=2);
\coordinate (v3) at (barycentric cs:r=3,g=6,b=10);
\coordinate (v4) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=15,b=3);
\coordinate (v7) at (barycentric cs:r=15,g=2,b=2);
\coordinate (v8) at (barycentric cs:r=8,g=10,b=1);
\coordinate (v9) at (barycentric cs:r=6,g=8,b=5);
\coordinate (v10) at (barycentric cs:r=10,g=3,b=6);
\coordinate (v11) at (barycentric cs:r=3,g=1,b=15);
\fill[black!10] (v6) -- (v3) -- (v2);\fill[black!40] (v9) -- (v7) -- (v8);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=2*\xmove cm, yshift=-2*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=5,g=12,b=2);
\coordinate (v3) at (barycentric cs:r=3,g=6,b=10);
\coordinate (v4) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=15,b=3);
\coordinate (v7) at (barycentric cs:r=12,g=2,b=5);
\coordinate (v8) at (barycentric cs:r=15,g=3,b=1);
\coordinate (v9) at (barycentric cs:r=6,g=10,b=3);
\coordinate (v10) at (barycentric cs:r=10,g=3,b=6);
\coordinate (v11) at (barycentric cs:r=3,g=1,b=15);
\fill[black!10] (v9) -- (v7) -- (v8);\fill[black!40] (v10) -- (v9) -- (v3);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=3*\xmove cm, yshift=-2*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=5,g=12,b=2);
\coordinate (v3) at (barycentric cs:r=3,g=10,b=6);
\coordinate (v4) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=15,b=3);
\coordinate (v7) at (barycentric cs:r=12,g=2,b=5);
\coordinate (v8) at (barycentric cs:r=15,g=3,b=1);
\coordinate (v9) at (barycentric cs:r=10,g=6,b=3);
\coordinate (v10) at (barycentric cs:r=6,g=3,b=10);
\coordinate (v11) at (barycentric cs:r=3,g=1,b=15);
\fill[black!10] (v10) -- (v9) -- (v3);\fill[black!40] (v4) -- (v10) -- (v3);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=0*\xmove cm, yshift=-3*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=8,g=9,b=2);
\coordinate (v3) at (barycentric cs:r=6,g=7,b=6);
\coordinate (v4) at (barycentric cs:r=2,g=10,b=7);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=15,b=3);
\coordinate (v7) at (barycentric cs:r=12,g=2,b=5);
\coordinate (v8) at (barycentric cs:r=15,g=3,b=1);
\coordinate (v9) at (barycentric cs:r=10,g=6,b=3);
\coordinate (v10) at (barycentric cs:r=4,g=3,b=12);
\coordinate (v11) at (barycentric cs:r=3,g=1,b=15);
\fill[black!10] (v4) -- (v10) -- (v3);\fill[black!40] (v10) -- (v7) -- (v9);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=1*\xmove cm, yshift=-3*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=8,g=9,b=2);
\coordinate (v3) at (barycentric cs:r=6,g=7,b=6);
\coordinate (v4) at (barycentric cs:r=2,g=10,b=7);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=15,b=3);
\coordinate (v7) at (barycentric cs:r=5,g=2,b=12);
\coordinate (v8) at (barycentric cs:r=15,g=3,b=1);
\coordinate (v9) at (barycentric cs:r=12,g=4,b=3);
\coordinate (v10) at (barycentric cs:r=4,g=6,b=9);
\coordinate (v11) at (barycentric cs:r=3,g=1,b=15);
\fill[black!10] (v10) -- (v7) -- (v9);\fill[black!40] (v3) -- (v9) -- (v2);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=2*\xmove cm, yshift=-3*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=12,g=5,b=2);
\coordinate (v3) at (barycentric cs:r=6,g=9,b=4);
\coordinate (v4) at (barycentric cs:r=2,g=12,b=5);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=15,b=3);
\coordinate (v7) at (barycentric cs:r=5,g=2,b=12);
\coordinate (v8) at (barycentric cs:r=15,g=3,b=1);
\coordinate (v9) at (barycentric cs:r=9,g=4,b=6);
\coordinate (v10) at (barycentric cs:r=4,g=6,b=9);
\coordinate (v11) at (barycentric cs:r=3,g=1,b=15);
\fill[black!10] (v3) -- (v9) -- (v2);\fill[black!40] (v10) -- (v9) -- (v3);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=3*\xmove cm, yshift=-3*\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (v0) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=19,b=0);
\coordinate (v2) at (barycentric cs:r=12,g=5,b=2);
\coordinate (v3) at (barycentric cs:r=9,g=6,b=4);
\coordinate (v4) at (barycentric cs:r=2,g=12,b=5);
\coordinate (v5) at (barycentric cs:r=0,g=0,b=19);
\coordinate (v6) at (barycentric cs:r=1,g=15,b=3);
\coordinate (v7) at (barycentric cs:r=5,g=2,b=12);
\coordinate (v8) at (barycentric cs:r=15,g=3,b=1);
\coordinate (v9) at (barycentric cs:r=6,g=4,b=9);
\coordinate (v10) at (barycentric cs:r=4,g=9,b=6);
\coordinate (v11) at (barycentric cs:r=3,g=1,b=15);
\fill[black!10] (v10) -- (v9) -- (v3);
% Edges
\draw (v0)--(v1);
\draw (v0)--(v5);
\draw (v0)--(v7);
\draw (v0)--(v8);
\draw (v0)--(v11);
\draw (v1)--(v2);
\draw (v1)--(v5);
\draw (v1)--(v6);
\draw (v1)--(v8);
\draw (v2)--(v3);
\draw (v2)--(v6);
\draw (v2)--(v8);
\draw (v2)--(v9);
\draw (v3)--(v4);
\draw (v3)--(v6);
\draw (v3)--(v9);
\draw (v3)--(v10);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v10);
\draw (v4)--(v11);
\draw (v5)--(v6);
\draw (v5)--(v11);
\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v8)--(v9);
\draw (v9)--(v10);
\draw (v10)--(v11);
\draw (v5)--(v0);
\draw (v0)--(v1);
\draw (v1)--(v5);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[r_vertex] (V2) at (v2) {};
\node[o_vertex] (V3) at (v3) {};
\node[y_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[g_vertex] (V6) at (v6) {};
\node[c_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
\node[b_vertex] (V10) at (v10) {};
\node[br_vertex] (V11) at (v11) {};

\end{scope}


\begin{scope}[xshift=1.50000000000000*\xmove cm, yshift=-4.30000000000000*\ymove cm]


\def\rad{4}
\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for points
% at step 0
\coordinate (v_0_2) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v_0_3) at (barycentric cs:r=9,g=4,b=6);
\coordinate (v_0_4) at (barycentric cs:r=12,g=2,b=5);
\coordinate (v_0_6) at (barycentric cs:r=1,g=3,b=15);
\coordinate (v_0_7) at (barycentric cs:r=5,g=12,b=2);
\coordinate (v_0_8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v_0_9) at (barycentric cs:r=4,g=6,b=9);
\coordinate (v_0_10) at (barycentric cs:r=6,g=9,b=4);
\coordinate (v_0_11) at (barycentric cs:r=15,g=1,b=3);
% at step 1
\coordinate (v_1_2) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v_1_3) at (barycentric cs:r=6,g=4,b=9);
\coordinate (v_1_4) at (barycentric cs:r=12,g=2,b=5);
\coordinate (v_1_6) at (barycentric cs:r=1,g=3,b=15);
\coordinate (v_1_7) at (barycentric cs:r=5,g=12,b=2);
\coordinate (v_1_8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v_1_9) at (barycentric cs:r=4,g=9,b=6);
\coordinate (v_1_10) at (barycentric cs:r=9,g=6,b=4);
\coordinate (v_1_11) at (barycentric cs:r=15,g=1,b=3);
% at step 2
\coordinate (v_2_2) at (barycentric cs:r=2,g=7,b=10);
\coordinate (v_2_3) at (barycentric cs:r=6,g=6,b=7);
\coordinate (v_2_4) at (barycentric cs:r=8,g=2,b=9);
\coordinate (v_2_6) at (barycentric cs:r=1,g=3,b=15);
\coordinate (v_2_7) at (barycentric cs:r=5,g=12,b=2);
\coordinate (v_2_8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v_2_9) at (barycentric cs:r=4,g=9,b=6);
\coordinate (v_2_10) at (barycentric cs:r=12,g=3,b=4);
\coordinate (v_2_11) at (barycentric cs:r=15,g=1,b=3);
% at step 3
\coordinate (v_3_2) at (barycentric cs:r=2,g=7,b=10);
\coordinate (v_3_3) at (barycentric cs:r=8,g=4,b=7);
\coordinate (v_3_4) at (barycentric cs:r=2,g=2,b=15);
\coordinate (v_3_6) at (barycentric cs:r=1,g=6,b=12);
\coordinate (v_3_7) at (barycentric cs:r=5,g=12,b=2);
\coordinate (v_3_8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v_3_9) at (barycentric cs:r=4,g=9,b=6);
\coordinate (v_3_10) at (barycentric cs:r=12,g=3,b=4);
\coordinate (v_3_11) at (barycentric cs:r=15,g=1,b=3);
% at step 4
\coordinate (v_4_2) at (barycentric cs:r=2,g=7,b=10);
\coordinate (v_4_3) at (barycentric cs:r=8,g=4,b=7);
\coordinate (v_4_4) at (barycentric cs:r=2,g=2,b=15);
\coordinate (v_4_6) at (barycentric cs:r=1,g=6,b=12);
\coordinate (v_4_7) at (barycentric cs:r=12,g=5,b=2);
\coordinate (v_4_8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v_4_9) at (barycentric cs:r=4,g=12,b=3);
\coordinate (v_4_10) at (barycentric cs:r=10,g=3,b=6);
\coordinate (v_4_11) at (barycentric cs:r=15,g=1,b=3);
% at step 5
\coordinate (v_5_2) at (barycentric cs:r=2,g=9,b=8);
\coordinate (v_5_3) at (barycentric cs:r=8,g=6,b=5);
\coordinate (v_5_4) at (barycentric cs:r=2,g=2,b=15);
\coordinate (v_5_6) at (barycentric cs:r=1,g=8,b=10);
\coordinate (v_5_7) at (barycentric cs:r=15,g=2,b=2);
\coordinate (v_5_8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v_5_9) at (barycentric cs:r=4,g=12,b=3);
\coordinate (v_5_10) at (barycentric cs:r=10,g=5,b=4);
\coordinate (v_5_11) at (barycentric cs:r=12,g=1,b=6);
% at step 6
\coordinate (v_6_2) at (barycentric cs:r=2,g=9,b=8);
\coordinate (v_6_3) at (barycentric cs:r=8,g=6,b=5);
\coordinate (v_6_4) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v_6_6) at (barycentric cs:r=1,g=8,b=10);
\coordinate (v_6_7) at (barycentric cs:r=15,g=2,b=2);
\coordinate (v_6_8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v_6_9) at (barycentric cs:r=4,g=12,b=3);
\coordinate (v_6_10) at (barycentric cs:r=12,g=3,b=4);
\coordinate (v_6_11) at (barycentric cs:r=3,g=1,b=15);
% at step 7
\coordinate (v_7_2) at (barycentric cs:r=2,g=12,b=5);
\coordinate (v_7_3) at (barycentric cs:r=5,g=6,b=8);
\coordinate (v_7_4) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v_7_6) at (barycentric cs:r=1,g=8,b=10);
\coordinate (v_7_7) at (barycentric cs:r=15,g=2,b=2);
\coordinate (v_7_8) at (barycentric cs:r=3,g=15,b=1);
\coordinate (v_7_9) at (barycentric cs:r=8,g=8,b=3);
\coordinate (v_7_10) at (barycentric cs:r=12,g=3,b=4);
\coordinate (v_7_11) at (barycentric cs:r=3,g=1,b=15);
% at step 8
\coordinate (v_8_2) at (barycentric cs:r=2,g=15,b=2);
\coordinate (v_8_3) at (barycentric cs:r=5,g=6,b=8);
\coordinate (v_8_4) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v_8_6) at (barycentric cs:r=1,g=8,b=10);
\coordinate (v_8_7) at (barycentric cs:r=15,g=2,b=2);
\coordinate (v_8_8) at (barycentric cs:r=8,g=10,b=1);
\coordinate (v_8_9) at (barycentric cs:r=6,g=8,b=5);
\coordinate (v_8_10) at (barycentric cs:r=10,g=3,b=6);
\coordinate (v_8_11) at (barycentric cs:r=3,g=1,b=15);
% at step 9
\coordinate (v_9_2) at (barycentric cs:r=5,g=12,b=2);
\coordinate (v_9_3) at (barycentric cs:r=3,g=6,b=10);
\coordinate (v_9_4) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v_9_6) at (barycentric cs:r=1,g=15,b=3);
\coordinate (v_9_7) at (barycentric cs:r=15,g=2,b=2);
\coordinate (v_9_8) at (barycentric cs:r=8,g=10,b=1);
\coordinate (v_9_9) at (barycentric cs:r=6,g=8,b=5);
\coordinate (v_9_10) at (barycentric cs:r=10,g=3,b=6);
\coordinate (v_9_11) at (barycentric cs:r=3,g=1,b=15);
% at step 10
\coordinate (v_10_2) at (barycentric cs:r=5,g=12,b=2);
\coordinate (v_10_3) at (barycentric cs:r=3,g=6,b=10);
\coordinate (v_10_4) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v_10_6) at (barycentric cs:r=1,g=15,b=3);
\coordinate (v_10_7) at (barycentric cs:r=12,g=2,b=5);
\coordinate (v_10_8) at (barycentric cs:r=15,g=3,b=1);
\coordinate (v_10_9) at (barycentric cs:r=6,g=10,b=3);
\coordinate (v_10_10) at (barycentric cs:r=10,g=3,b=6);
\coordinate (v_10_11) at (barycentric cs:r=3,g=1,b=15);
% at step 11
\coordinate (v_11_2) at (barycentric cs:r=5,g=12,b=2);
\coordinate (v_11_3) at (barycentric cs:r=3,g=10,b=6);
\coordinate (v_11_4) at (barycentric cs:r=2,g=5,b=12);
\coordinate (v_11_6) at (barycentric cs:r=1,g=15,b=3);
\coordinate (v_11_7) at (barycentric cs:r=12,g=2,b=5);
\coordinate (v_11_8) at (barycentric cs:r=15,g=3,b=1);
\coordinate (v_11_9) at (barycentric cs:r=10,g=6,b=3);
\coordinate (v_11_10) at (barycentric cs:r=6,g=3,b=10);
\coordinate (v_11_11) at (barycentric cs:r=3,g=1,b=15);
% at step 12
\coordinate (v_12_2) at (barycentric cs:r=8,g=9,b=2);
\coordinate (v_12_3) at (barycentric cs:r=6,g=7,b=6);
\coordinate (v_12_4) at (barycentric cs:r=2,g=10,b=7);
\coordinate (v_12_6) at (barycentric cs:r=1,g=15,b=3);
\coordinate (v_12_7) at (barycentric cs:r=12,g=2,b=5);
\coordinate (v_12_8) at (barycentric cs:r=15,g=3,b=1);
\coordinate (v_12_9) at (barycentric cs:r=10,g=6,b=3);
\coordinate (v_12_10) at (barycentric cs:r=4,g=3,b=12);
\coordinate (v_12_11) at (barycentric cs:r=3,g=1,b=15);
% at step 13
\coordinate (v_13_2) at (barycentric cs:r=8,g=9,b=2);
\coordinate (v_13_3) at (barycentric cs:r=6,g=7,b=6);
\coordinate (v_13_4) at (barycentric cs:r=2,g=10,b=7);
\coordinate (v_13_6) at (barycentric cs:r=1,g=15,b=3);
\coordinate (v_13_7) at (barycentric cs:r=5,g=2,b=12);
\coordinate (v_13_8) at (barycentric cs:r=15,g=3,b=1);
\coordinate (v_13_9) at (barycentric cs:r=12,g=4,b=3);
\coordinate (v_13_10) at (barycentric cs:r=4,g=6,b=9);
\coordinate (v_13_11) at (barycentric cs:r=3,g=1,b=15);
% at step 14
\coordinate (v_14_2) at (barycentric cs:r=12,g=5,b=2);
\coordinate (v_14_3) at (barycentric cs:r=6,g=9,b=4);
\coordinate (v_14_4) at (barycentric cs:r=2,g=12,b=5);
\coordinate (v_14_6) at (barycentric cs:r=1,g=15,b=3);
\coordinate (v_14_7) at (barycentric cs:r=5,g=2,b=12);
\coordinate (v_14_8) at (barycentric cs:r=15,g=3,b=1);
\coordinate (v_14_9) at (barycentric cs:r=9,g=4,b=6);
\coordinate (v_14_10) at (barycentric cs:r=4,g=6,b=9);
\coordinate (v_14_11) at (barycentric cs:r=3,g=1,b=15);
% at step 15
\coordinate (v_15_2) at (barycentric cs:r=12,g=5,b=2);
\coordinate (v_15_3) at (barycentric cs:r=9,g=6,b=4);
\coordinate (v_15_4) at (barycentric cs:r=2,g=12,b=5);
\coordinate (v_15_6) at (barycentric cs:r=1,g=15,b=3);
\coordinate (v_15_7) at (barycentric cs:r=5,g=2,b=12);
\coordinate (v_15_8) at (barycentric cs:r=15,g=3,b=1);
\coordinate (v_15_9) at (barycentric cs:r=6,g=4,b=9);
\coordinate (v_15_10) at (barycentric cs:r=4,g=9,b=6);
\coordinate (v_15_11) at (barycentric cs:r=3,g=1,b=15);
% Trajectories
\draw[r_edge] (v_0_2)--(v_1_2)--(v_2_2)--(v_3_2)--(v_4_2)--(v_5_2)--(v_6_2)--(v_7_2)--(v_8_2)--(v_9_2)--(v_10_2)--(v_11_2)--(v_12_2)--(v_13_2)--(v_14_2)--(v_15_2);

\draw[o_edge] (v_0_3)--(v_1_3)--(v_2_3)--(v_3_3)--(v_4_3)--(v_5_3)--(v_6_3)--(v_7_3)--(v_8_3)--(v_9_3)--(v_10_3)--(v_11_3)--(v_12_3)--(v_13_3)--(v_14_3)--(v_15_3);


\draw[c_edge] (v_0_7)--(v_1_7)--(v_2_7)--(v_3_7)--(v_4_7)--(v_5_7)--(v_6_7)--(v_7_7)--(v_8_7)--(v_9_7)--(v_10_7)--(v_11_7)--(v_12_7)--(v_13_7)--(v_14_7)--(v_15_7);

\draw[y_edge] (v_0_4)--(v_1_4)--(v_2_4)--(v_3_4)--(v_4_4)--(v_5_4)--(v_6_4)--(v_7_4)--(v_8_4)--(v_9_4)--(v_10_4)--(v_11_4)--(v_12_4)--(v_13_4)--(v_14_4)--(v_15_4);

\draw[g_edge] (v_0_6)--(v_1_6)--(v_2_6)--(v_3_6)--(v_4_6)--(v_5_6)--(v_6_6)--(v_7_6)--(v_8_6)--(v_9_6)--(v_10_6)--(v_11_6)--(v_12_6)--(v_13_6)--(v_14_6)--(v_15_6);


\draw[v_edge] (v_0_8)--(v_1_8)--(v_2_8)--(v_3_8)--(v_4_8)--(v_5_8)--(v_6_8)--(v_7_8)--(v_8_8)--(v_9_8)--(v_10_8)--(v_11_8)--(v_12_8)--(v_13_8)--(v_14_8)--(v_15_8);

\draw[m_edge] (v_0_9)--(v_1_9)--(v_2_9)--(v_3_9)--(v_4_9)--(v_5_9)--(v_6_9)--(v_7_9)--(v_8_9)--(v_9_9)--(v_10_9)--(v_11_9)--(v_12_9)--(v_13_9)--(v_14_9)--(v_15_9);

\draw[b_edge] (v_0_10)--(v_1_10)--(v_2_10)--(v_3_10)--(v_4_10)--(v_5_10)--(v_6_10)--(v_7_10)--(v_8_10)--(v_9_10)--(v_10_10)--(v_11_10)--(v_12_10)--(v_13_10)--(v_14_10)--(v_15_10);

\draw[br_edge] (v_0_11)--(v_1_11)--(v_2_11)--(v_3_11)--(v_4_11)--(v_5_11)--(v_6_11)--(v_7_11)--(v_8_11)--(v_9_11)--(v_10_11)--(v_11_11)--(v_12_11)--(v_13_11)--(v_14_11)--(v_15_11);


\end{scope}



\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> figs/eg_morph.tex <==
%\usetikzlibrary{arrows}

\begin{tikzpicture} [
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
  r_vertex/.style={circle,draw=black,  fill=red,inner sep=1.5pt},
 o_vertex/.style={circle,draw=black,  fill=orange,inner sep=1.5pt},
 y_vertex/.style={circle,draw=black,  fill=yellow,inner sep=1.5pt},
  g_vertex/.style={circle,draw=black,fill=green,inner sep=1.5pt},
  b_vertex/.style={circle,draw=black, fill=cyan,inner sep=1.5pt},
  v_vertex/.style={circle,draw=black, fill=violet,inner sep=1.5pt},
  m_vertex/.style={circle,draw=black, fill=magenta,inner sep=1.5pt},
  _edge/.style={black,line width=1pt},
  r_edge/.style={red,line width=0.6pt},
  o_edge/.style={orange,line width=0.6pt},
  y_edge/.style={yellow,line width=0.6pt},
  g_edge/.style={green,line width=0.6pt},
  b_edge/.style={cyan,line width=0.6pt},
  v_edge/.style={violet,line width=0.6pt},
  m_edge/.style={magenta,line width=0.6pt},
 every edge/.style={draw=black,line width=0.3pt}]

    \def\rad{2}

	\def\xmove{3.8}
	\def\ymove{3.3}

\begin{scope}

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices 1
\coordinate (v0) at (barycentric cs:r=4,g=12,b=1);
\coordinate (v1) at (barycentric cs:r=17,g=0,b=0);
\coordinate (v2) at (barycentric cs:r=10,g=5,b=2);
\coordinate (v3) at (barycentric cs:r=9,g=3,b=5);
\coordinate (v4) at (barycentric cs:r=3,g=7,b=7);
\coordinate (v5) at (barycentric cs:r=0,g=17,b=0);
\coordinate (v6) at (barycentric cs:r=0,g=0,b=17);
\coordinate (v7) at (barycentric cs:r=13,g=1,b=3);
\coordinate (v8) at (barycentric cs:r=1,g=2,b=14);
\coordinate (v9) at (barycentric cs:r=2,g=4,b=11);
\coordinate (v10) at (barycentric cs:r=4,g=5,b=8);

\fill[black!40] (v0) -- (v4) -- (v3);

\coordinate (cc) at (barycentric cs:v0=1,v4=1,v3=1);
 \begin{scope}[shift=(cc)]
 \def\minirad{2.5}
 \draw[<-] (0,\minirad mm) arc (90:360:\minirad mm and \minirad mm);
 \end{scope}
%\begin{scope}[shift=(cc)]
% \def\minirad{1.5}
% \draw[->] (\minirad mm,0) arc (0:270:\minirad mm and \minirad mm);
% \end{scope}

\node (f1) at (barycentric cs:v0=1,v4=1,v3=1) {1};

% Edges
\draw (v0)--(v1);
\draw (v0)--(v4);
\draw (v0)--(v5);
\draw (v2)--(v0);
\draw (v2)--(v1);
\draw (v2)--(v3);
\draw (v3)--(v0);
\draw (v3)--(v7);
\draw (v3)--(v8);
\draw (v4)--(v3);
\draw (v4)--(v5);
\draw (v4)--(v9);
\draw (v7)--(v1);
\draw (v7)--(v2);
\draw (v7)--(v6);
\draw (v8)--(v5);
\draw (v8)--(v6);
\draw (v8)--(v7);
\draw (v9)--(v3);
\draw (v9)--(v5);
\draw (v9)--(v8);
% \draw (v10)--(v3);
% \draw (v10)--(v4);
% \draw (v10)--(v9);
\draw (v6)--(v1);
\draw (v1)--(v5);
\draw (v5)--(v6);

% Vertices
\node[r_vertex] (V0) at (v0) {};
\node[_vertex] (V5) at (v5) {};
\node[_vertex] (V6) at (v6) {};
\node[_vertex] (V1) at (v1) {};
\node[o_vertex] (V2) at (v2) {};
\node[y_vertex] (V3) at (v3) {};
\node[g_vertex] (V4) at (v4) {};
\node[b_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
%\node[_vertex] (V10) at (v10) {};

\end{scope}


\begin{scope}[xshift=\xmove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coorrdinates for vertices 2
\coordinate (v0) at (barycentric cs:r=9,g=7,b=1);
\coordinate (v1) at (barycentric cs:r=17,g=0,b=0);
\coordinate (v2) at (barycentric cs:r=10,g=5,b=2);
\coordinate (v3) at (barycentric cs:r=7,g=3,b=7);
\coordinate (v4) at (barycentric cs:r=3,g=12,b=2);
\coordinate (v5) at (barycentric cs:r=0,g=17,b=0);
\coordinate (v6) at (barycentric cs:r=0,g=0,b=17);
\coordinate (v7) at (barycentric cs:r=13,g=1,b=3);
\coordinate (v8) at (barycentric cs:r=1,g=2,b=14);
\coordinate (v9) at (barycentric cs:r=2,g=4,b=11);
\coordinate (v10) at (barycentric cs:r=4,g=5,b=8);

\fill[black!10] (v0) -- (v4) -- (v3);
\fill[black!40] (v7) -- (v2) -- (v3);

\coordinate (cc) at (barycentric cs:v7=1,v2=1,v3=1);
  \begin{scope}[shift=(cc)]
  \def\minirad{1.6}
  \draw[<-] (0,\minirad mm) arc (90:360:\minirad mm and \minirad mm);
  \end{scope}
% \begin{scope}[shift=(cc)]
% \def\minirad{1.5}
% \draw[->] (\minirad mm,0) arc (0:270:\minirad mm and \minirad mm);
% \end{scope}
\node (f1) at (barycentric cs:v0=1,v4=1,v3=1) {1};
\node (f2) at (barycentric cs:v7=1,v2=1,v3=1) {\tiny 2};

% Edges
\draw (v0)--(v1);
\draw (v0)--(v3);
\draw (v0)--(v5);
\draw (v2)--(v0);
\draw (v2)--(v1);
\draw (v2)--(v3);
\draw (v3)--(v4);
\draw (v3)--(v7);
\draw (v3)--(v8);
\draw (v4)--(v0);
\draw (v4)--(v5);
\draw (v4)--(v9);
\draw (v7)--(v1);
\draw (v7)--(v2);
\draw (v7)--(v6);
\draw (v8)--(v5);
\draw (v8)--(v6);
\draw (v8)--(v7);
\draw (v9)--(v3);
\draw (v9)--(v5);
\draw (v9)--(v8);
% \draw (v10)--(v3);
% \draw (v10)--(v4);
% \draw (v10)--(v9);
\draw (v6)--(v1);
\draw (v1)--(v5);
\draw (v5)--(v6);

% Vertices
\node[r_vertex] (V0) at (v0) {};
\node[_vertex] (V5) at (v5) {};
\node[_vertex] (V6) at (v6) {};
\node[_vertex] (V1) at (v1) {};
\node[o_vertex] (V2) at (v2) {};
\node[y_vertex] (V3) at (v3) {};
\node[g_vertex] (V4) at (v4) {};
\node[b_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
% \node[_vertex] (V0) at (v0) {};
% \node[_vertex] (V1) at (v1) {};
% \node[_vertex] (V2) at (v2) {};
% \node[_vertex] (V3) at (v3) {};
% \node[_vertex] (V4) at (v4) {};
% \node[_vertex] (V5) at (v5) {};
% \node[_vertex] (V6) at (v6) {};
% \node[_vertex] (V7) at (v7) {};
% \node[_vertex] (V8) at (v8) {};
% \node[_vertex] (V9) at (v9) {};
% \node[_vertex] (V10) at (v10) {};

\end{scope}


\begin{scope}[xshift=2*\xmove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coorrdinates for vertices 3
\coordinate (v0) at (barycentric cs:r=9,g=7,b=1);
\coordinate (v1) at (barycentric cs:r=17,g=0,b=0);
\coordinate (v2) at (barycentric cs:r=13,g=2,b=2);
\coordinate (v3) at (barycentric cs:r=7,g=5,b=5);
\coordinate (v4) at (barycentric cs:r=3,g=12,b=2);
\coordinate (v5) at (barycentric cs:r=0,g=17,b=0);
\coordinate (v6) at (barycentric cs:r=0,g=0,b=17);
\coordinate (v7) at (barycentric cs:r=9,g=1,b=7);
\coordinate (v8) at (barycentric cs:r=1,g=2,b=14);
\coordinate (v9) at (barycentric cs:r=2,g=6,b=9);
\coordinate (v10) at (barycentric cs:r=4,g=7,b=6);

\fill[black!10] (v7) -- (v2) -- (v3);
\fill[black!40] (v0) -- (v2) -- (v3);

\coordinate (cc) at (barycentric cs:v0=1,v2=1,v3=1);
  \begin{scope}[shift=(cc)]
  \def\minirad{1.6}
  \draw[<-] (0,\minirad mm) arc (90:360:\minirad mm and \minirad mm);
  \end{scope}
% \begin{scope}[shift=(cc)]
% \def\minirad{1.5}
% \draw[->] (\minirad mm,0) arc (0:270:\minirad mm and \minirad mm);
% \end{scope}
\node (f1) at (barycentric cs:v0=1,v4=1,v3=1) {1};
\node (f2) at (barycentric cs:v7=1,v2=1,v3=1) {2};
\node (f3) at (barycentric cs:v0=1,v2=1,v3=1) {\tiny 3};
% Edges
\draw (v0)--(v1);
\draw (v0)--(v3);
\draw (v0)--(v5);
\draw (v2)--(v0);
\draw (v2)--(v1);
\draw (v2)--(v7);
\draw (v3)--(v2);
\draw (v3)--(v4);
\draw (v3)--(v8);
\draw (v4)--(v0);
\draw (v4)--(v5);
\draw (v4)--(v9);
\draw (v7)--(v1);
\draw (v7)--(v3);
\draw (v7)--(v6);
\draw (v8)--(v5);
\draw (v8)--(v6);
\draw (v8)--(v7);
\draw (v9)--(v3);
\draw (v9)--(v5);
\draw (v9)--(v8);
% \draw (v10)--(v3);
% \draw (v10)--(v4);
% \draw (v10)--(v9);
\draw (v6)--(v1);
\draw (v1)--(v5);
\draw (v5)--(v6);

% Vertices
\node[r_vertex] (V0) at (v0) {};
\node[_vertex] (V5) at (v5) {};
\node[_vertex] (V6) at (v6) {};
\node[_vertex] (V1) at (v1) {};
\node[o_vertex] (V2) at (v2) {};
\node[y_vertex] (V3) at (v3) {};
\node[g_vertex] (V4) at (v4) {};
\node[b_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
% \node[_vertex] (V0) at (v0) {};
% \node[_vertex] (V1) at (v1) {};
% \node[_vertex] (V2) at (v2) {};
% \node[_vertex] (V3) at (v3) {};
% \node[_vertex] (V4) at (v4) {};
% \node[_vertex] (V5) at (v5) {};
% \node[_vertex] (V6) at (v6) {};
% \node[_vertex] (V7) at (v7) {};
% \node[_vertex] (V8) at (v8) {};
% \node[_vertex] (V9) at (v9) {};
% \node[_vertex] (V10) at (v10) {};

\end{scope}


\begin{scope}[xshift=3*\xmove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coorrdinates for vertices 4
\coordinate (v0) at (barycentric cs:r=13,g=3,b=1);
\coordinate (v1) at (barycentric cs:r=17,g=0,b=0);
\coordinate (v2) at (barycentric cs:r=10,g=2,b=5);
\coordinate (v3) at (barycentric cs:r=7,g=7,b=3);
\coordinate (v4) at (barycentric cs:r=3,g=12,b=2);
\coordinate (v5) at (barycentric cs:r=0,g=17,b=0);
\coordinate (v6) at (barycentric cs:r=0,g=0,b=17);
\coordinate (v7) at (barycentric cs:r=9,g=1,b=7);
\coordinate (v8) at (barycentric cs:r=1,g=2,b=14);
\coordinate (v9) at (barycentric cs:r=2,g=8,b=7);
\coordinate (v10) at (barycentric cs:r=4,g=9,b=4);

\fill[black!10] (v0) -- (v2) -- (v3);
\fill[black!40] (v8) -- (v7) -- (v3);

\coordinate (cc) at (barycentric cs:v8=1,v7=1,v3=1);
  \begin{scope}[shift=(cc)]
  \def\minirad{2.3}
  \draw[<-] (0,\minirad mm) arc (90:360:\minirad mm and \minirad mm);
  \end{scope}
% \begin{scope}[shift=(cc)]
% \def\minirad{1.5}
% \draw[->] (\minirad mm,0) arc (0:270:\minirad mm and \minirad mm);
% \end{scope}
\node (f1) at (barycentric cs:v0=1,v4=1,v3=1) {\tiny 1};
\node (f2) at (barycentric cs:v7=1,v2=1,v3=1) {\tiny 2};
\node (f3) at (barycentric cs:v0=1,v2=1,v3=1) {3};
\node (f4) at (barycentric cs:v8=1,v7=1,v3=1) {4};

% Edges
\draw (v0)--(v1);
\draw (v0)--(v2);
\draw (v0)--(v5);
\draw (v2)--(v1);
\draw (v2)--(v3);
\draw (v2)--(v7);
\draw (v3)--(v0);
\draw (v3)--(v4);
\draw (v3)--(v8);
\draw (v4)--(v0);
\draw (v4)--(v5);
\draw (v4)--(v9);
\draw (v7)--(v1);
\draw (v7)--(v3);
\draw (v7)--(v6);
\draw (v8)--(v5);
\draw (v8)--(v6);
\draw (v8)--(v7);
\draw (v9)--(v3);
\draw (v9)--(v5);
\draw (v9)--(v8);
% \draw (v10)--(v3);
% \draw (v10)--(v4);
% \draw (v10)--(v9);
\draw (v6)--(v1);
\draw (v1)--(v5);
\draw (v5)--(v6);

% Vertices
\node[r_vertex] (V0) at (v0) {};
\node[_vertex] (V5) at (v5) {};
\node[_vertex] (V6) at (v6) {};
\node[_vertex] (V1) at (v1) {};
\node[o_vertex] (V2) at (v2) {};
\node[y_vertex] (V3) at (v3) {};
\node[g_vertex] (V4) at (v4) {};
\node[b_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
% \node[_vertex] (V0) at (v0) {};
% \node[_vertex] (V1) at (v1) {};
% \node[_vertex] (V2) at (v2) {};
% \node[_vertex] (V3) at (v3) {};
% \node[_vertex] (V4) at (v4) {};
% \node[_vertex] (V5) at (v5) {};
% \node[_vertex] (V6) at (v6) {};
% \node[_vertex] (V7) at (v7) {};
% \node[_vertex] (V8) at (v8) {};
% \node[_vertex] (V9) at (v9) {};
% \node[_vertex] (V10) at (v10) {};

\end{scope}


\begin{scope}[yshift=-\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coorrdinates for vertices 5
\coordinate (v0) at (barycentric cs:r=13,g=3,b=1);
\coordinate (v1) at (barycentric cs:r=17,g=0,b=0);
\coordinate (v2) at (barycentric cs:r=10,g=2,b=5);
\coordinate (v3) at (barycentric cs:r=9,g=5,b=3);
\coordinate (v4) at (barycentric cs:r=3,g=12,b=2);
\coordinate (v5) at (barycentric cs:r=0,g=17,b=0);
\coordinate (v6) at (barycentric cs:r=0,g=0,b=17);
\coordinate (v7) at (barycentric cs:r=2,g=1,b=14);
\coordinate (v8) at (barycentric cs:r=1,g=7,b=9);
\coordinate (v9) at (barycentric cs:r=2,g=8,b=7);
\coordinate (v10) at (barycentric cs:r=4,g=9,b=4);

\fill[black!10] (v8) -- (v7) -- (v3);
\fill[black!40] (v0) -- (v2) -- (v3);

\coordinate (cc) at (barycentric cs:v0=1,v2=1,v3=1);
%  \begin{scope}[shift=(cc)]
%  \def\minirad{1.5}
%  \draw[<-] (0,\minirad mm) arc (90:360:\minirad mm and \minirad mm);
%  \end{scope}
\begin{scope}[shift=(cc)]
\def\minirad{1.3}
\draw[->] (\minirad mm,0) arc (0:270:\minirad mm and \minirad mm);
\end{scope}
\node (f1) at (barycentric cs:v0=1,v4=1,v3=1) {\small 1};
\node (f2) at (barycentric cs:v7=1,v2=1,v3=1) {\small 2};
\node (f3) at (barycentric cs:v0=1,v2=1,v3=1) {\tiny 3};
\node (f4) at (barycentric cs:v8=1,v7=1,v3=1) {4};


% Edges
\draw (v0)--(v1);
\draw (v0)--(v2);
\draw (v0)--(v5);
\draw (v2)--(v1);
\draw (v2)--(v3);
\draw (v2)--(v7);
\draw (v3)--(v0);
\draw (v3)--(v4);
\draw (v3)--(v7);
\draw (v4)--(v0);
\draw (v4)--(v5);
\draw (v4)--(v9);
\draw (v7)--(v1);
\draw (v7)--(v6);
\draw (v7)--(v8);
\draw (v8)--(v3);
\draw (v8)--(v5);
\draw (v8)--(v6);
\draw (v9)--(v3);
\draw (v9)--(v5);
\draw (v9)--(v8);
% \draw (v10)--(v3);
% \draw (v10)--(v4);
% \draw (v10)--(v9);
\draw (v6)--(v1);
\draw (v1)--(v5);
\draw (v5)--(v6);

% Vertices
\node[r_vertex] (V0) at (v0) {};
\node[_vertex] (V5) at (v5) {};
\node[_vertex] (V6) at (v6) {};
\node[_vertex] (V1) at (v1) {};
\node[o_vertex] (V2) at (v2) {};
\node[y_vertex] (V3) at (v3) {};
\node[g_vertex] (V4) at (v4) {};
\node[b_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
% \node[_vertex] (V0) at (v0) {};
% \node[_vertex] (V1) at (v1) {};
% \node[_vertex] (V2) at (v2) {};
% \node[_vertex] (V3) at (v3) {};
% \node[_vertex] (V4) at (v4) {};
% \node[_vertex] (V5) at (v5) {};
% \node[_vertex] (V6) at (v6) {};
% \node[_vertex] (V7) at (v7) {};
% \node[_vertex] (V8) at (v8) {};
% \node[_vertex] (V9) at (v9) {};
% \node[_vertex] (V10) at (v10) {};

\end{scope}


\begin{scope}[xshift=\xmove cm,yshift=-\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coorrdinates for vertices 6
\coordinate (v0) at (barycentric cs:r=11,g=5,b=1);
\coordinate (v1) at (barycentric cs:r=17,g=0,b=0);
\coordinate (v2) at (barycentric cs:r=13,g=2,b=2);
\coordinate (v3) at (barycentric cs:r=9,g=3,b=5);
\coordinate (v4) at (barycentric cs:r=3,g=12,b=2);
\coordinate (v5) at (barycentric cs:r=0,g=17,b=0);
\coordinate (v6) at (barycentric cs:r=0,g=0,b=17);
\coordinate (v7) at (barycentric cs:r=2,g=1,b=14);
\coordinate (v8) at (barycentric cs:r=1,g=5,b=11);
\coordinate (v9) at (barycentric cs:r=2,g=6,b=9);
\coordinate (v10) at (barycentric cs:r=4,g=7,b=6);

\fill[black!10] (v0) -- (v2) -- (v3);
\fill[black!40] (v0) -- (v4) -- (v3);

\coordinate (cc) at (barycentric cs:v0=1,v4=1,v3=1);
%  \begin{scope}[shift=(cc)]
%  \def\minirad{1.5}
% \draw[<-] (0,\minirad mm) arc (90:360:\minirad mm and \minirad mm);
%  \end{scope}
 \begin{scope}[shift=(cc)]
 \def\minirad{1.9}
 \draw[->] (\minirad mm,0) arc (0:270:\minirad mm and \minirad mm);
 \end{scope}
\node (f1) at (barycentric cs:v0=1,v4=1,v3=1) {\small 1};
\node (f2) at (barycentric cs:v7=1,v2=1,v3=1) {\tiny 2};
\node (f3) at (barycentric cs:v0=1,v2=1,v3=1) {\small 3};
\node (f4) at (barycentric cs:v8=1,v7=1,v3=1) {4};

% Edges
\draw (v0)--(v1);
\draw (v0)--(v3);
\draw (v0)--(v5);
\draw (v2)--(v0);
\draw (v2)--(v1);
\draw (v2)--(v7);
\draw (v3)--(v2);
\draw (v3)--(v4);
\draw (v3)--(v7);
\draw (v4)--(v0);
\draw (v4)--(v5);
\draw (v4)--(v9);
\draw (v7)--(v1);
\draw (v7)--(v6);
\draw (v7)--(v8);
\draw (v8)--(v3);
\draw (v8)--(v5);
\draw (v8)--(v6);
\draw (v9)--(v3);
\draw (v9)--(v5);
\draw (v9)--(v8);
% \draw (v10)--(v3);
% \draw (v10)--(v4);
% \draw (v10)--(v9);
\draw (v6)--(v1);
\draw (v1)--(v5);
\draw (v5)--(v6);

% Vertices
\node[r_vertex] (V0) at (v0) {};
\node[_vertex] (V5) at (v5) {};
\node[_vertex] (V6) at (v6) {};
\node[_vertex] (V1) at (v1) {};
\node[o_vertex] (V2) at (v2) {};
\node[y_vertex] (V3) at (v3) {};
\node[g_vertex] (V4) at (v4) {};
\node[b_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
% \node[_vertex] (V0) at (v0) {};
% \node[_vertex] (V1) at (v1) {};
% \node[_vertex] (V2) at (v2) {};
% \node[_vertex] (V3) at (v3) {};
% \node[_vertex] (V4) at (v4) {};
% \node[_vertex] (V5) at (v5) {};
% \node[_vertex] (V6) at (v6) {};
% \node[_vertex] (V7) at (v7) {};
% \node[_vertex] (V8) at (v8) {};
% \node[_vertex] (V9) at (v9) {};
% \node[_vertex] (V10) at (v10) {};

\end{scope}


\begin{scope}[xshift=2*\xmove cm,yshift=-\ymove cm]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coorrdinates for vertices 7
\coordinate (v0) at (barycentric cs:r=4,g=12,b=1);
\coordinate (v1) at (barycentric cs:r=17,g=0,b=0);
\coordinate (v2) at (barycentric cs:r=13,g=2,b=2);
\coordinate (v3) at (barycentric cs:r=11,g=3,b=3);
\coordinate (v4) at (barycentric cs:r=3,g=9,b=5);
\coordinate (v5) at (barycentric cs:r=0,g=17,b=0);
\coordinate (v6) at (barycentric cs:r=0,g=0,b=17);
\coordinate (v7) at (barycentric cs:r=2,g=1,b=14);
\coordinate (v8) at (barycentric cs:r=1,g=5,b=11);
\coordinate (v9) at (barycentric cs:r=2,g=6,b=9);
\coordinate (v10) at (barycentric cs:r=4,g=7,b=6);

\fill[black!10] (v0) -- (v4) -- (v3);
%\fill[black!40] (v7) -- (v8) -- (v3);

\coordinate (cc) at (barycentric cs:v7=1,v8=1,v3=1);
%  \begin{scope}[shift=(cc)]
%  \def\minirad{1.5}
%  \draw[<-] (0,\minirad mm) arc (90:360:\minirad mm and \minirad mm);
%  \end{scope}
% \begin{scope}[shift=(cc)]
% \def\minirad{1.8}
 %\draw[->] (\minirad mm,0) arc (0:270:\minirad mm and \minirad mm);
% \end{scope}
\node (f1) at (barycentric cs:v0=1,v4=1,v3=1) {1};
\node (f2) at (barycentric cs:v7=1,v2=1,v3=1) {\tiny 2};
\node (f3) at (barycentric cs:v0=1,v2=1,v3=1) {\tiny 3};
\node (f4) at (barycentric cs:v8=1,v7=1,v3=1) {4};


% Edges
\draw (v0)--(v1);
\draw (v0)--(v4);
\draw (v0)--(v5);
\draw (v2)--(v0);
\draw (v2)--(v1);
\draw (v2)--(v7);
\draw (v3)--(v0);
\draw (v3)--(v2);
\draw (v3)--(v7);
\draw (v4)--(v3);
\draw (v4)--(v5);
\draw (v4)--(v9);
\draw (v7)--(v1);
\draw (v7)--(v6);
\draw (v7)--(v8);
\draw (v8)--(v3);
\draw (v8)--(v5);
\draw (v8)--(v6);
\draw (v9)--(v3);
\draw (v9)--(v5);
\draw (v9)--(v8);
% \draw (v10)--(v3);
% \draw (v10)--(v4);
% \draw (v10)--(v9);
\draw (v6)--(v1);
\draw (v1)--(v5);
\draw (v5)--(v6);

% Vertices
\node[r_vertex] (V0) at (v0) {};
\node[_vertex] (V5) at (v5) {};
\node[_vertex] (V6) at (v6) {};
\node[_vertex] (V1) at (v1) {};
\node[o_vertex] (V2) at (v2) {};
\node[y_vertex] (V3) at (v3) {};
\node[g_vertex] (V4) at (v4) {};
\node[b_vertex] (V7) at (v7) {};
\node[v_vertex] (V8) at (v8) {};
\node[m_vertex] (V9) at (v9) {};
% \node[_vertex] (V0) at (v0) {};
% \node[_vertex] (V1) at (v1) {};
% \node[_vertex] (V2) at (v2) {};
% \node[_vertex] (V3) at (v3) {};
% \node[_vertex] (V4) at (v4) {};
% \node[_vertex] (V5) at (v5) {};
% \node[_vertex] (V6) at (v6) {};
% \node[_vertex] (V7) at (v7) {};
% \node[_vertex] (V8) at (v8) {};
% \node[_vertex] (V9) at (v9) {};
% \node[_vertex] (V10) at (v10) {};

\end{scope}


\begin{scope}[xshift=3*\xmove cm,yshift=-\ymove cm]

% \coordinate (r) at (90:\rad);
% \coordinate (g) at (330:\rad);
% \coordinate (b) at (210:\rad);

% % Coorrdinates for vertices 8
% \coordinate (v0) at (barycentric cs:r=4,g=12,b=1);
% \coordinate (v1) at (barycentric cs:r=17,g=0,b=0);
% \coordinate (v2) at (barycentric cs:r=13,g=2,b=2);
% \coordinate (v3) at (barycentric cs:r=9,g=5,b=3);
% \coordinate (v4) at (barycentric cs:r=3,g=9,b=5);
% \coordinate (v5) at (barycentric cs:r=0,g=17,b=0);
% \coordinate (v6) at (barycentric cs:r=0,g=0,b=17);
% \coordinate (v7) at (barycentric cs:r=11,g=1,b=5);
% \coordinate (v8) at (barycentric cs:r=1,g=2,b=14);
% \coordinate (v9) at (barycentric cs:r=2,g=6,b=9);
% \coordinate (v10) at (barycentric cs:r=4,g=7,b=6);

% \fill[black!10] (v7) -- (v8) -- (v3);
% %\fill[black!40] (v7) -- (v2) -- (v3);
% \node (f1) at (barycentric cs:v0=1,v4=1,v3=1) {1};
% \node (f2) at (barycentric cs:v7=1,v2=1,v3=1) {\scriptsize 2};
% \node (f3) at (barycentric cs:v0=1,v2=1,v3=1) {\tiny 3};
% \node (f4) at (barycentric cs:v8=1,v7=1,v3=1) {4};

% % Edges
% \draw (v0)--(v1);
% \draw (v0)--(v4);
% \draw (v0)--(v5);
% \draw (v2)--(v0);
% \draw (v2)--(v1);
% \draw (v2)--(v7);
% \draw (v3)--(v0);
% \draw (v3)--(v2);
% \draw (v3)--(v8);
% \draw (v4)--(v3);
% \draw (v4)--(v5);
% \draw (v4)--(v9);
% \draw (v7)--(v1);
% \draw (v7)--(v3);
% \draw (v7)--(v6);
% \draw (v8)--(v5);
% \draw (v8)--(v6);
% \draw (v8)--(v7);
% \draw (v9)--(v3);
% \draw (v9)--(v5);
% \draw (v9)--(v8);
% % \draw (v10)--(v3);
% % \draw (v10)--(v4);
% % \draw (v10)--(v9);
% \draw (v6)--(v1);
% \draw (v1)--(v5);
% \draw (v5)--(v6);

% % Vertices
% \node[r_vertex] (V0) at (v0) {};
% \node[_vertex] (V5) at (v5) {};
% \node[_vertex] (V6) at (v6) {};
% \node[_vertex] (V1) at (v1) {};
% \node[o_vertex] (V2) at (v2) {};
% \node[y_vertex] (V3) at (v3) {};
% \node[g_vertex] (V4) at (v4) {};
% \node[b_vertex] (V7) at (v7) {};
% \node[v_vertex] (V8) at (v8) {};
% \node[m_vertex] (V9) at (v9) {};
% % \node[_vertex] (V0) at (v0) {};
% % \node[_vertex] (V1) at (v1) {};
% % \node[_vertex] (V2) at (v2) {};
% % \node[_vertex] (V3) at (v3) {};
% % \node[_vertex] (V4) at (v4) {};
% % \node[_vertex] (V5) at (v5) {};
% % \node[_vertex] (V6) at (v6) {};
% % \node[_vertex] (V7) at (v7) {};
% % \node[_vertex] (V8) at (v8) {};
% % \node[_vertex] (V9) at (v9) {};
% % \node[_vertex] (V10) at (v10) {};

% \end{scope}

% \begin{scope}[xshift=4*\xmove cm,yshift=-\ymove cm]
\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coordinates for vertices
\coordinate (a0) at (barycentric cs:r=4,g=12,b=1);
\coordinate (a1) at (barycentric cs:r=17,g=0,b=0);
\coordinate (a2) at (barycentric cs:r=10,g=5,b=2);
\coordinate (a3) at (barycentric cs:r=9,g=3,b=5);
\coordinate (a4) at (barycentric cs:r=3,g=7,b=7);
\coordinate (a5) at (barycentric cs:r=0,g=17,b=0);
\coordinate (a6) at (barycentric cs:r=0,g=0,b=17);
\coordinate (a7) at (barycentric cs:r=13,g=1,b=3);
\coordinate (a8) at (barycentric cs:r=1,g=2,b=14);
\coordinate (a9) at (barycentric cs:r=2,g=4,b=11);
\coordinate (a10) at (barycentric cs:r=4,g=5,b=8);

\coordinate (b0) at (barycentric cs:r=9,g=7,b=1);
\coordinate (b1) at (barycentric cs:r=17,g=0,b=0);
\coordinate (b2) at (barycentric cs:r=10,g=5,b=2);
\coordinate (b3) at (barycentric cs:r=7,g=3,b=7);
\coordinate (b4) at (barycentric cs:r=3,g=12,b=2);
\coordinate (b5) at (barycentric cs:r=0,g=17,b=0);
\coordinate (b6) at (barycentric cs:r=0,g=0,b=17);
\coordinate (b7) at (barycentric cs:r=13,g=1,b=3);
\coordinate (b8) at (barycentric cs:r=1,g=2,b=14);
\coordinate (b9) at (barycentric cs:r=2,g=4,b=11);
\coordinate (b10) at (barycentric cs:r=4,g=5,b=8);

\coordinate (c0) at (barycentric cs:r=9,g=7,b=1);
\coordinate (c1) at (barycentric cs:r=17,g=0,b=0);
\coordinate (c2) at (barycentric cs:r=13,g=2,b=2);
\coordinate (c3) at (barycentric cs:r=7,g=5,b=5);
\coordinate (c4) at (barycentric cs:r=3,g=12,b=2);
\coordinate (c5) at (barycentric cs:r=0,g=17,b=0);
\coordinate (c6) at (barycentric cs:r=0,g=0,b=17);
\coordinate (c7) at (barycentric cs:r=9,g=1,b=7);
\coordinate (c8) at (barycentric cs:r=1,g=2,b=14);
\coordinate (c9) at (barycentric cs:r=2,g=6,b=9);
\coordinate (c10) at (barycentric cs:r=4,g=7,b=6);

\coordinate (d0) at (barycentric cs:r=13,g=3,b=1);
\coordinate (d1) at (barycentric cs:r=17,g=0,b=0);
\coordinate (d2) at (barycentric cs:r=10,g=2,b=5);
\coordinate (d3) at (barycentric cs:r=7,g=7,b=3);
\coordinate (d4) at (barycentric cs:r=3,g=12,b=2);
\coordinate (d5) at (barycentric cs:r=0,g=17,b=0);
\coordinate (d6) at (barycentric cs:r=0,g=0,b=17);
\coordinate (d7) at (barycentric cs:r=9,g=1,b=7);
\coordinate (d8) at (barycentric cs:r=1,g=2,b=14);
\coordinate (d9) at (barycentric cs:r=2,g=8,b=7);
\coordinate (d10) at (barycentric cs:r=4,g=9,b=4);

\coordinate (e0) at (barycentric cs:r=13,g=3,b=1);
\coordinate (e1) at (barycentric cs:r=17,g=0,b=0);
\coordinate (e2) at (barycentric cs:r=10,g=2,b=5);
\coordinate (e3) at (barycentric cs:r=9,g=5,b=3);
\coordinate (e4) at (barycentric cs:r=3,g=12,b=2);
\coordinate (e5) at (barycentric cs:r=0,g=17,b=0);
\coordinate (e6) at (barycentric cs:r=0,g=0,b=17);
\coordinate (e7) at (barycentric cs:r=2,g=1,b=14);
\coordinate (e8) at (barycentric cs:r=1,g=7,b=9);
\coordinate (e9) at (barycentric cs:r=2,g=8,b=7);
\coordinate (e10) at (barycentric cs:r=4,g=9,b=4);

\coordinate (f0) at (barycentric cs:r=11,g=5,b=1);
\coordinate (f1) at (barycentric cs:r=17,g=0,b=0);
\coordinate (f2) at (barycentric cs:r=13,g=2,b=2);
\coordinate (f3) at (barycentric cs:r=9,g=3,b=5);
\coordinate (f4) at (barycentric cs:r=3,g=12,b=2);
\coordinate (f5) at (barycentric cs:r=0,g=17,b=0);
\coordinate (f6) at (barycentric cs:r=0,g=0,b=17);
\coordinate (f7) at (barycentric cs:r=2,g=1,b=14);
\coordinate (f8) at (barycentric cs:r=1,g=5,b=11);
\coordinate (f9) at (barycentric cs:r=2,g=6,b=9);
\coordinate (f10) at (barycentric cs:r=4,g=7,b=6);

\coordinate (g0) at (barycentric cs:r=4,g=12,b=1);
\coordinate (g1) at (barycentric cs:r=17,g=0,b=0);
\coordinate (g2) at (barycentric cs:r=13,g=2,b=2);
\coordinate (g3) at (barycentric cs:r=11,g=3,b=3);
\coordinate (g4) at (barycentric cs:r=3,g=9,b=5);
\coordinate (g5) at (barycentric cs:r=0,g=17,b=0);
\coordinate (g6) at (barycentric cs:r=0,g=0,b=17);
\coordinate (g7) at (barycentric cs:r=2,g=1,b=14);
\coordinate (g8) at (barycentric cs:r=1,g=5,b=11);
\coordinate (g9) at (barycentric cs:r=2,g=6,b=9);
\coordinate (g10) at (barycentric cs:r=4,g=7,b=6);

% \coordinate (h0) at (barycentric cs:r=4,g=12,b=1);
% \coordinate (h1) at (barycentric cs:r=17,g=0,b=0);
% \coordinate (h2) at (barycentric cs:r=13,g=2,b=2);
% \coordinate (h3) at (barycentric cs:r=9,g=5,b=3);
% \coordinate (h4) at (barycentric cs:r=3,g=9,b=5);
% \coordinate (h5) at (barycentric cs:r=0,g=17,b=0);
% \coordinate (h6) at (barycentric cs:r=0,g=0,b=17);
% \coordinate (h7) at (barycentric cs:r=11,g=1,b=5);
% \coordinate (h8) at (barycentric cs:r=1,g=2,b=14);
% \coordinate (h9) at (barycentric cs:r=2,g=6,b=9);
% \coordinate (h10) at (barycentric cs:r=4,g=7,b=6);

\draw[r_edge] (a0)--(b0)--(c0)--(d0)--(e0)--(f0)--(g0);
\draw[o_edge] (a2)--(b2)--(c2)--(d2)--(e2)--(f2)--(g2);
\draw[y_edge] (a3)--(b3)--(c3)--(d3)--(e3)--(f3)--(g3);
\draw[g_edge] (a4)--(b4)--(c4)--(d4)--(e4)--(f4)--(g4);
\draw[b_edge] (a7)--(b7)--(c7)--(d7)--(e7)--(f7)--(g7);
\draw[v_edge] (a8)--(b8)--(c8)--(d8)--(e8)--(f8)--(g8);
\draw[m_edge] (a9)--(b9)--(c9)--(d9)--(e9)--(f9)--(g9);

% \node[_vertex] (A5) at (a5) {};
% \node[_vertex] (A6) at (a6) {};
% \node[_vertex] (A1) at (a1) {};

% \node[r_vertex,label=west:$1$] (A0) at (a0) {};
% \node[o_vertex,label=west:$1$] (A2) at (a2) {};
% \node[y_vertex,label=west:$1$] (A3) at (a3) {};
% \node[g_vertex,label=west:$1$] (A4) at (a4) {};
% \node[b_vertex,label=west:$1$] (A7) at (a7) {};
% \node[v_vertex,label=west:$1$] (A8) at (a8) {};
% \node[m_vertex,label=west:$1$] (A9) at (a9) {};

% \node[r_vertex,label=west:$2$] (B0) at (b0) {};
% \node[o_vertex,label=west:$2$] (B2) at (b2) {};
% \node[y_vertex,label=west:$2$] (B3) at (b3) {};
% \node[g_vertex,label=west:$2$] (B4) at (b4) {};
% \node[b_vertex,label=west:$2$] (B7) at (b7) {};
% \node[v_vertex,label=west:$2$] (B8) at (b8) {};
% \node[m_vertex,label=west:$2$] (B9) at (b9) {};

% \node[r_vertex,label=west:$3$] (C0) at (c0) {};
% \node[o_vertex,label=west:$3$] (C2) at (c2) {};
% \node[y_vertex,label=west:$3$] (C3) at (c3) {};
% \node[g_vertex,label=west:$3$] (C4) at (c4) {};
% \node[b_vertex,label=west:$3$] (C7) at (c7) {};
% \node[v_vertex,label=west:$3$] (C8) at (c8) {};
% \node[m_vertex,label=west:$3$] (C9) at (c9) {};

% \node[r_vertex,label=west:$4$] (D0) at (d0) {};
% \node[o_vertex,label=west:$4$] (D2) at (d2) {};
% \node[y_vertex,label=west:$4$] (D3) at (d3) {};
% \node[g_vertex,label=west:$4$] (D4) at (d4) {};
% \node[b_vertex,label=west:$4$] (D7) at (d7) {};
% \node[v_vertex,label=west:$4$] (D8) at (d8) {};
% \node[m_vertex,label=west:$4$] (D9) at (d9) {};

% \node[r_vertex,label=west:$5$] (E0) at (e0) {};
% \node[o_vertex,label=west:$5$] (E2) at (e2) {};
% \node[y_vertex,label=west:$5$] (E3) at (e3) {};
% \node[g_vertex,label=west:$5$] (E4) at (e4) {};
% \node[b_vertex,label=west:$5$] (E7) at (e7) {};
% \node[v_vertex,label=west:$5$] (E8) at (e8) {};
% \node[m_vertex,label=west:$5$] (E9) at (e9) {};

% \node[r_vertex,label=west:$6$] (F0) at (f0) {};
% \node[o_vertex,label=west:$6$] (F2) at (f2) {};
% \node[y_vertex,label=west:$6$] (F3) at (f3) {};
% \node[g_vertex,label=west:$6$] (F4) at (f4) {};
% \node[b_vertex,label=west:$6$] (F7) at (f7) {};
% \node[v_vertex,label=west:$6$] (F8) at (f8) {};
% \node[m_vertex,label=west:$6$] (F9) at (f9) {};

% \node[r_vertex,label=west:$7$] (G0) at (g0) {};
% \node[o_vertex,label=west:$7$] (G2) at (g2) {};
% \node[y_vertex,label=west:$7$] (G3) at (g3) {};
% \node[g_vertex,label=west:$7$] (G4) at (g4) {};
% \node[b_vertex,label=west:$7$] (G7) at (g7) {};
% \node[v_vertex,label=west:$7$] (G8) at (g8) {};
% \node[m_vertex,label=west:$7$] (G9) at (g9) {};

% \node[r_vertex,label=west:$8$] (H0) at (h0) {};
% \node[o_vertex,label=west:$8$] (H2) at (h2) {};
% \node[y_vertex,label=west:$8$] (H3) at (h3) {};
% \node[g_vertex,label=west:$8$] (H4) at (h4) {};
% \node[b_vertex,label=west:$8$] (H7) at (h7) {};
% \node[v_vertex,label=west:$8$] (H8) at (h8) {};
% \node[m_vertex,label=west:$8$] (H9) at (h9) {};


\end{scope}

\end{tikzpicture}


==> figs/eg_neg_weights.tex <==
\usetikzlibrary{shadows,decorations}
\usetikzlibrary{decorations.markings,calc}
\begin{tikzpicture} [
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=1pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt},scale=0.25]

% Coordinates
\begin{scope}[scale=1]
\coordinate (v1) at (-1.22cm, 12.70cm);
\coordinate (v2) at (9.15cm, -4.05cm);
\coordinate (v3) at (-11.30cm, -4.37cm);
\coordinate (v4) at (-0.61cm, 0.71cm);
\coordinate (v5) at (0.50cm, 2.86cm);
\coordinate (v6) at (-0.66cm, 2.28cm);
\coordinate (v7) at (6.51cm, -2.38cm);
\end{scope}
% Vertices
\node[_vertex,label=above:$a_1$](V1) at (v1) {};
\node[_vertex,label=below right:$a_2$](V2) at (v2) {};
\node[_vertex,label=below left:$a_3$](V3) at (v3) {};
\node[_vertex,label=below:$x$](V4) at (v4) {};
\node[_vertex](V5) at (v5) {};
\node[_vertex,label=above left:$z$](V6) at (v6) {};
\node[_vertex,label=above:$y$](V7) at (v7) {};

\begin{scope}[xshift=3.5cm,decoration={ markings, mark=at position 0.5 with {\arrow{>}}}]

% Edges
\draw[thick] (V6) edge (V4);
\draw[thick] (V5) edge (V6);
\draw[thick] (V4) edge (V7);
\draw[r_edge,postaction={decorate}] (V5) -- (V1);
\draw[r_edge,postaction={decorate}] (V6) -- (V1);
\draw[b_edge,postaction={decorate}] (V4) -- (V3);
\draw[b_edge,postaction={decorate}] (V6) -- (V3);
\draw[g_edge,postaction={decorate}] (V4) -- (V2);
\draw[g_edge,postaction={decorate}] (V7) -- (V2);
\draw[g_edge,postaction={decorate}] (V5) -- (V2);
\draw (V1) edge (V2);
\draw (V1) edge (V3);
\draw (V2) edge (V3);
\draw[thick] (V6) edge (V7);
\draw[thick] (V7) edge (V5);

\end{scope}

%\node (com) at (-1,-6) {We have $R_{1}(x)\subseteq R_1(y)$ in any Schnyder wood, independent of wether $(y,x)$ or $(y,z)$ is in $T_3$.};

%\node (com2) at (-2,-7) { If weights were non negative then $x_1\leq y_1$, which is clearly not the case here.};

\end{tikzpicture}


==> figs/non_separating_side_by_side.tikz <==
%  \usetikzlibrary{decorations.markings,calc}


\begin{tikzpicture} [scale=0.9,
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=1pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

  \begin{scope}[decoration={ markings, mark=at position 0.5 with {\arrow{>}}}]
    \def\rad{3}
    
    \coordinate (r) at (90:\rad);
    \coordinate (g) at (330:\rad);
    \coordinate (b) at (210:\rad);
    
    
    \begin{scope}[yshift=2.5cm]
      \coordinate (incoming_red1) at (-110:1.5);
      \coordinate (incoming_red2) at (-90:1.5);
      \coordinate (incoming_red3) at (-70:1.5);
    \end{scope}

    
    \begin{scope}[xshift=-1.5cm,yshift=-1cm]
      \coordinate (incoming_blue1) at (15:1);
      \coordinate (incoming_blue2) at (45:1); 
      \coordinate (incoming_blue3) at (75:1);
    \end{scope}
    
    \begin{scope}[xshift=1.5cm,yshift=-1cm]
    \coordinate (incoming_green1) at (120:1);
    \coordinate (incoming_green2) at (140:1);
    \coordinate (incoming_green3) at (160:1);
    \coordinate (incoming_green4) at (180:1);
    \end{scope}
    % Exterior black triangle
    \draw[gray!50] (r)--(g)--(b)--cycle;

    % The 4 vertices
    \node[r_vertex,label=above:$a_{1}$] (ar) at (r) {};
    \node[g_vertex,label=east:$a_{2}$] (ag) at (g) {};
    \node[b_vertex,label=west:$a_{3}$] (ab) at (b) {};
%    \node[_vertex] (u) at (0,0) {};

    % The positions for the interior vertices
    \coordinate (x) at (barycentric cs:r=4,g=9,b=6);
    \coordinate (y) at (barycentric cs:r=9,g=6,b=4);
    \coordinate (z) at (barycentric cs:r=6,g=4,b=9);
    \coordinate (r_path) at ($(y)!0.8!(r)$);

    % \begin{scope}[shift=(x)]
    %   \fill[red,rounded corners=5pt] (0,0)-- (-0.5,-0.8) --
    %   (0.5,-0.8) -- (0,0);
    %   \draw[rounded corners=5pt] (0,0)-- (-0.5,-0.8) --
    %   (0.5,-0.8) -- (0,0);
    % \end{scope}


    % Delta 1
    \fill[red!20]  (z).. controls +(-0.2,0.7)
    ..(r_path.west) -- (y) -- (z);% -- (z); 

    \draw[r_edge,dashed,postaction={decorate}] (z).. controls
    +(-0.2,0.7) ..(r_path.west);

	\coordinate (Delta1p1) at (z);
	\coordinate (Delta1p2) at (y);
	\coordinate (Delta1p3) at (r_path);
	\coordinate (DeltaLabel1) at (barycentric cs:Delta1p1=1,Delta1p2=1,Delta1p3=1);
	\node (Delta1Label) at (2,2) {$\Delta_{1}(yz)$};
	\draw[->] (Delta1Label.west) -- (DeltaLabel1);

    % Delta 2
    \fill[green!20]  (y).. controls +(0.2,0)
    ..(g) -- (x) -- (y);% -- (z); 

    \draw[g_edge,dashed,postaction={decorate}]
    (y).. controls +(0.2,0)
    ..(g);
    \draw[g_edge,dashed,postaction={decorate}] (x) -- (g);% -- (z);     


	\coordinate (Delta2p1) at (x);
	\coordinate (Delta2p2) at (y);
	\coordinate (Delta2p3) at (g);
	\coordinate (DeltaLabel2) at (barycentric cs:Delta2p1=1,Delta2p2=1,Delta2p3=1);
	\node (Delta2Label) at (2.5,0.5) {$\Delta_{2}(xy)$};
	\draw[->] (Delta2Label.south) -- (DeltaLabel2);


    % Delta 3
    \fill[blue!20]  (z).. controls +(-0.2,0)
    ..(b) -- (x) -- (z);% -- (z); 

    \draw[b_edge,dashed,postaction={decorate}]
    (z).. controls +(-0.2,0)
    ..(b);
    \draw[b_edge,dashed,postaction={decorate}] (x) -- (b);% -- (z);     


    \coordinate (Delta3p1) at (x);
    \coordinate (Delta3p2) at (z);
    \coordinate (Delta3p3) at (b);
    \coordinate (DeltaLabel3) at (barycentric
    cs:Delta3p1=1,Delta3p2=1,Delta3p3=1);

    \node (Delta3Label) at (-2.5,0.5) {$\Delta_{3}(xz)$};

    \draw[->] (Delta3Label.south) -- (DeltaLabel3);

    \node (SchnLabel) at (-4,1) {{\Large$S$}};

    \begin{scope}[shift=(x)]
      
      \coordinate (D1L) at (-0.4,-0.8);
      
      \coordinate (D1R) at (0.4,-0.8);

      \fill[red!30,rounded corners=5pt] (0,0)-- (D1L) -- (D1R) -- (0,0);

      \draw[rounded corners=5pt] (0,0)-- (D1L) -- (D1R) -- (0,0);

    \end{scope}

    \node (D1Label) at (0.3,-2) {$D_{1}(x)$};

    \draw[->] (D1Label.north) -- (barycentric cs:x=1,D1L=1,D1R=1);

    \begin{scope}[shift=(y),rotate=120]

      \coordinate (D3L) at (-0.4,-0.8);
      
      \coordinate (D3R) at (0.4,-0.8);

      \fill[blue!30,rounded corners=5pt] (0,0)-- (D3L) -- (D3R) -- (0,0);

      \draw[rounded corners=5pt] (0,0)-- (D3L) -- (D3R) -- (0,0);

    \end{scope}

    \node (D3Label) at (1.7,1.3) {$D_{3}(y)$};

    \draw[->] (D3Label.south) -- (barycentric cs:y=1,D3L=1,D3R=1);

    \begin{scope}[shift=(z),rotate=-120]

      \coordinate (D2L) at (-0.4,-0.8);
      
      \coordinate (D2R) at (0.4,-0.8);

      \fill[green!30,rounded corners=5pt] (0,0)-- (D2L) -- (D2R) -- (0,0);

      \draw[rounded corners=5pt] (0,0)-- (D2L) -- (D2R) -- (0,0);

    \end{scope}
    \node (D2Label) at (-2,1.3) {$D_{2}(y)$};
 
    \draw[->] (D2Label.south) -- (barycentric cs:z=1,D2L=1,D2R=1);

    % The three interior vertices
    \node[_vertex,label=above right:$x$] (xv) at (x) {};
    \node[_vertex,label=left:$y$] (yv) at (y) {};
    \node[_vertex,label=below:$z$] (zv) at (z) {};

    \node (bv) at (0,0) {$f$};

    %\node[rectangle,dashed,draw=red,fill=red!20,minimum size=3mm,label=right:$\Delta_{1}(yz)$] (Delta) at (1.5,2) {};
    %\node[_vertex,label=below:$rp$] (rp) at (r_path) {};

    % Interior flippable triangle
    \draw[r_edge,postaction={decorate}] (xv) -- (yv);
    \draw[b_edge,postaction={decorate}] (yv) -- (zv);
    \draw[g_edge,postaction={decorate}] (zv) -- (xv);    

    % Incoming paths at exterior vertices.
    % blue
%    \draw[b_edge,dashed,postaction={decorate}] (zv) -- (ab);
    % red
    \draw[r_edge,dashed,postaction={decorate}] (yv) -- (ar);
    % green
 %   \draw[g_edge,dashed,postaction={decorate}] (xv) -- (ag);
    % The 4 vertices
    \node[r_vertex,label=above:$a_{1}$] (ar) at (r) {};
    \node[g_vertex,label=east:$a_{2}$] (ag) at (g) {};
    \node[b_vertex,label=west:$a_{3}$] (ab) at (b) {};


    
  \end{scope}  
 


  \begin{scope}[decoration={ markings, mark=at position 0.5 with {\arrow{>}}},xshift=9cm]
    \def\rad{3}
    
    \coordinate (r) at (90:\rad);
    \coordinate (g) at (330:\rad);
    \coordinate (b) at (210:\rad);
    
    
    \begin{scope}[yshift=2.5cm]
      \coordinate (incoming_red1) at (-110:1.5);
      \coordinate (incoming_red2) at (-90:1.5);
      \coordinate (incoming_red3) at (-70:1.5);
    \end{scope}

    
    \begin{scope}[xshift=-1.5cm,yshift=-1cm]
      \coordinate (incoming_blue1) at (15:1);
      \coordinate (incoming_blue2) at (45:1); 
      \coordinate (incoming_blue3) at (75:1);
    \end{scope}
    
    \begin{scope}[xshift=1.5cm,yshift=-1cm]
    \coordinate (incoming_green1) at (120:1);
    \coordinate (incoming_green2) at (140:1);
    \coordinate (incoming_green3) at (160:1);
    \coordinate (incoming_green4) at (180:1);
    \end{scope}
    % Exterior black triangle
    \draw[gray!50] (r)--(g)--(b)--cycle;
%    \draw (r)--(g)--(b)--cycle;

    % The 4 vertices
    \node[r_vertex,label=above:$a_{1}$] (ar) at (r) {};
    \node[g_vertex,label=east:$a_{2}$] (ag) at (g) {};
    \node[b_vertex,label=west:$a_{3}$] (ab) at (b) {};
%    \node[_vertex] (u) at (0,0) {};

    % The positions for the interior vertices
    \coordinate (x) at (barycentric cs:r=4,g=6,b=9);
    \coordinate (y) at (barycentric cs:r=6,g=9,b=4);
    \coordinate (z) at (barycentric cs:r=9,g=4,b=6);
    \coordinate (r_path) at ($(y)!0.8!(r)$);

    % \begin{scope}[shift=(x)]
    %   \fill[red,rounded corners=5pt] (0,0)-- (-0.5,-0.8) --
    %   (0.5,-0.8) -- (0,0);
    %   \draw[rounded corners=5pt] (0,0)-- (-0.5,-0.8) --
    %   (0.5,-0.8) -- (0,0);
    % \end{scope}


    % Delta 1
    \fill[red!20]  (z).. controls +(-0.2,0.7)
    ..(r_path.west) -- (y) -- (z);% -- (z); 

    \draw[r_edge,dashed,postaction={decorate}] (z).. controls
    +(-0.2,0.7) ..(r_path.west);

	\coordinate (Delta1p1) at (z);
	\coordinate (Delta1p2) at (y);
	\coordinate (Delta1p3) at (r_path);
	\coordinate (DeltaLabel1) at (barycentric cs:Delta1p1=1,Delta1p2=1,Delta1p3=1);
	\node (Delta1Label) at (2,2) {$\Delta_{1}'(yz)$};
	\draw[->] (Delta1Label.west) -- (DeltaLabel1);


    % Delta 2
    \fill[green!20]  (y).. controls +(0.2,0)
    ..(g) -- (x) -- (y);% -- (z); 

    \draw[g_edge,dashed,postaction={decorate}]
    (y).. controls +(0.2,0)
    ..(g);
    \draw[g_edge,dashed,postaction={decorate}] (x) -- (g);% -- (z);     

	\coordinate (Delta2p1) at (x);
	\coordinate (Delta2p2) at (y);
	\coordinate (Delta2p3) at (g);
	\coordinate (DeltaLabel2) at (barycentric cs:Delta2p1=1,Delta2p2=1,Delta2p3=1);
	\node (Delta2Label) at (2.5,0.5) {$\Delta_{2}'(xy)$};
	\draw[->] (Delta2Label.south) -- (DeltaLabel2);


    % Delta 3
    \fill[blue!20]  (z).. controls +(-0.2,0)
    ..(b) -- (x) -- (z);% -- (z); 

    \draw[b_edge,dashed,postaction={decorate}]
    (z).. controls +(-0.2,0)
    ..(b);
    \draw[b_edge,dashed,postaction={decorate}] (x) -- (b);% -- (z);     

	\coordinate (Delta3p1) at (x);
	\coordinate (Delta3p2) at (z);
	\coordinate (Delta3p3) at (b);
	\coordinate (DeltaLabel3) at (barycentric
        cs:Delta3p1=1,Delta3p2=1,Delta3p3=1);

        \node (SchnLabel) at (-4,1) {{\Large$S'$}};
	\node (Delta3Label) at (-2.5,0.5) {$\Delta_{3}'(xz)$};
	\draw[->] (Delta3Label.south) -- (DeltaLabel3);


    \begin{scope}[shift=(x)]
      
      \coordinate (D1L) at (-0.4,-0.8);
      
      \coordinate (D1R) at (0.4,-0.8);

      \fill[red!30,rounded corners=5pt] (0,0)-- (D1L) -- (D1R) -- (0,0);

      \draw[rounded corners=5pt] (0,0)-- (D1L) -- (D1R) -- (0,0);

    \end{scope}

    \node (D1Label) at (0.3,-2) {$D_{1}'(x)$};

    \draw[->] (D1Label.north) -- (barycentric cs:x=1,D1L=1,D1R=1);

    \begin{scope}[shift=(y),rotate=120]

      \coordinate (D3L) at (-0.4,-0.8);
      
      \coordinate (D3R) at (0.4,-0.8);

      \fill[blue!30,rounded corners=5pt] (0,0)-- (D3L) -- (D3R) -- (0,0);

      \draw[rounded corners=5pt] (0,0)-- (D3L) -- (D3R) -- (0,0);

    \end{scope}

    \node (D3Label) at (1.7,1.3) {$D_{3}'(y)$};

    \draw[->] (D3Label.south) -- (barycentric cs:y=1,D3L=1,D3R=1);

    \begin{scope}[shift=(z),rotate=-120]

      \coordinate (D2L) at (-0.4,-0.8);
      
      \coordinate (D2R) at (0.4,-0.8);

      \fill[green!30,rounded corners=5pt] (0,0)-- (D2L) -- (D2R) -- (0,0);

      \draw[rounded corners=5pt] (0,0)-- (D2L) -- (D2R) -- (0,0);

    \end{scope}
    \node (D2Label) at (-2,1.3) {$D_{2}'(y)$};
 
    \draw[->] (D2Label.south) -- (barycentric cs:z=1,D2L=1,D2R=1);


    % The three interior vertices
    \node[_vertex,label=above left:$x$] (xv) at (x) {};
    \node[_vertex,label=below:$y$] (yv) at (y) {};
    \node[_vertex,label=right:$z$] (zv) at (z) {};

    \node (f) at (0,0) {$f$};

    %\node[rectangle,dashed,draw=red,fill=red!20,minimum size=3mm,label=right:$\Delta_{1}(yz)$] (Delta) at (1.5,2) {};
    %\node[_vertex,label=below:$rp$] (rp) at (r_path) {};

    % Interior flippable triangle
    \draw[r_edge,postaction={decorate}] (xv) -- (zv);
    \draw[b_edge,postaction={decorate}] (yv) -- (xv);
    \draw[g_edge,postaction={decorate}] (zv) -- (yv);    

    % Incoming paths at exterior vertices.
    % blue
%    \draw[b_edge,dashed,postaction={decorate}] (zv) -- (ab);
    % red
    \draw[r_edge,dashed,postaction={decorate}] (yv) -- (ar);
    % green
 %   \draw[g_edge,dashed,postaction={decorate}] (xv) -- (ag);
    % The 4 vertices
    \node[r_vertex,label=above:$a_{1}$] (ar) at (r) {};
    \node[g_vertex,label=east:$a_{2}$] (ag) at (g) {};
    \node[b_vertex,label=west:$a_{3}$] (ab) at (b) {};


    
  \end{scope}  

  
\end{tikzpicture}

==> figs/schn.tex <==

\usetikzlibrary{decorations,decorations.markings,decorations.text,calc,arrows}


\begin{tikzpicture} [
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=1pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

\useasboundingbox (-5.8,-3) rectangle (13.5,3.8);
%\draw (-5.8,-2.7) rectangle (6.7,3.8);

  \begin{scope}[xshift=-3cm,decoration={ markings, mark=at position 0.5 with {\arrow{>}}}]
    \def\rad{3}
    
    \coordinate (r) at (90:\rad);
    \coordinate (g) at (330:\rad);
    \coordinate (b) at (210:\rad);
    
    \coordinate (incoming_red1) at (-120:1.5);
    \coordinate (incoming_red2) at (-90:1.5);
    \coordinate (incoming_red3) at (-60:1.5);
    
    \coordinate (incoming_blue1) at (15:1.5);
    \coordinate (incoming_blue2) at (45:1.5);
    \coordinate (incoming_blue3) at (75:1.5);
    
    
    \coordinate (incoming_green1) at (120:1.5);
    \coordinate (incoming_green2) at (140:1.5);
    \coordinate (incoming_green3) at (160:1.5);
    \coordinate (incoming_green4) at (180:1.5);
    

    \node[_vertex,label=east:$v$] (u) at (0,0) {};
    \node[label={[color=red]left:$1$}] (R) at (r) {};
    \node[label={[color=green]above:$2$}] (G) at (g) {};
    \node[label={[color=blue]above:$3$}] (B) at (b) {};

    
    % Outgoing red
    \draw[r_edge, ultra thick ,postaction={decorate}] (u) -- (r);
    
    % Incoming blue edges
    \draw[b_edge,postaction={decorate}] (incoming_blue1) -- (u);
    \draw[b_edge,postaction={decorate}] (incoming_blue2) -- (u);
    \draw[b_edge,postaction={decorate}] (incoming_blue3) -- (u);
    
    % Outgoing green
    \draw[g_edge, ultra thick, postaction={decorate}] (u) -- (g);
    
    % Incoming red
    \draw[r_edge,postaction={decorate}] (incoming_red1) -- (u);
    \draw[r_edge,postaction={decorate}] (incoming_red2) -- (u);
    \draw[r_edge,postaction={decorate}] (incoming_red3) -- (u);
    
    % Outgoing blue
    \draw[b_edge, ultra thick, postaction={decorate}] (u) -- (b);
    
    % Incoming green
    \draw[g_edge,postaction={decorate}] (incoming_green1) -- (u);
    \draw[g_edge,postaction={decorate}] (incoming_green2) -- (u);
    \draw[g_edge,postaction={decorate}] (incoming_green3) -- (u);
    \draw[g_edge,postaction={decorate}] (incoming_green4) -- (u);


\def\arad{2}
\def\asang{80}
\def\afang{10}
\draw[blue,thick,left to reversed-right to reversed,postaction={decorate,decoration={text along path, raise=9pt,
  text={ 3 },text color=blue, text align={align=center}}}] (\asang:\arad cm) arc (\asang:\afang:\arad cm and \arad cm);

\def\brad{2}
\def\bsang{185}
\def\bfang{115}
\draw[green,thick,left to reversed-right to reversed,postaction={decorate,decoration={text along path, raise=9pt,
  text={ 2 },text color=green, text align={align=center}}}] (\bsang:\brad cm) arc (\bsang:\bfang:\brad cm and \brad cm);

\def\crad{2}
\def\csang{235}
\def\cfang{305}
\draw[red,thick,right to reversed-left to reversed,postaction={decorate,decoration={text along path, raise=-14pt,
  text={ 1 },text color=red, text align={align=center}}}] (\csang:\crad cm) arc (\csang:\cfang:\crad cm and \crad cm);
    

  \end{scope}  



  \begin{scope}[xshift=3.5cm,decoration={ markings, mark=at position 0.5 with {\arrow{>}}}]
    \def\rad{3}
    
    \coordinate (r) at (90:\rad);
    \coordinate (g) at (330:\rad);
    \coordinate (b) at (210:\rad);
    
    
    \begin{scope}[yshift=2.5cm]
      \coordinate (incoming_red1) at (-110:1.5);
      \coordinate (incoming_red2) at (-90:1.5);
      \coordinate (incoming_red3) at (-70:1.5);
    \end{scope}

    
    \begin{scope}[xshift=-1.5cm,yshift=-1cm]
      \coordinate (incoming_blue1) at (15:1);
      \coordinate (incoming_blue2) at (45:1); 
      \coordinate (incoming_blue3) at (75:1);
    \end{scope}
    
    \begin{scope}[xshift=1.5cm,yshift=-1cm]
    \coordinate (incoming_green1) at (120:1);
    \coordinate (incoming_green2) at (140:1);
    \coordinate (incoming_green3) at (160:1);
    \coordinate (incoming_green4) at (180:1);
    \end{scope}
    % Exterior black triangle
    \draw (r)--(g)--(b)--cycle;

    % The 4 vertices
    \node[r_vertex,label=above:$a_{1}$] (ar) at (r) {};
    \node[g_vertex,label=east:$a_{2}$] (ag) at (g) {};
    \node[b_vertex,label=west:$a_{3}$] (ab) at (b) {};
%    \node[_vertex] (u) at (0,0) {};

    
    % Outgoing red
 %   \draw[r_edge, ultra thick ,postaction={decorate}] (u) -- (r);
    
    % Incoming blue edges
    \draw[b_edge,postaction={decorate}] (incoming_blue1) -- (ab);
    \draw[b_edge,postaction={decorate}] (incoming_blue2) -- (ab);
    \draw[b_edge,postaction={decorate}] (incoming_blue3) -- (ab);
    
    % Outgoing green
%    \draw[g_edge, ultra thick, postaction={decorate}] (u) -- (g);
    
    % Incoming red
    \draw[r_edge,postaction={decorate}] (incoming_red1) -- (ar);
    \draw[r_edge,postaction={decorate}] (incoming_red2) -- (ar);
    \draw[r_edge,postaction={decorate}] (incoming_red3) -- (ar);
    
    % Outgoing blue
%    \draw[b_edge, ultra thick, postaction={decorate}] (u) -- (b);
    
    % Incoming green
    \draw[g_edge,postaction={decorate}] (incoming_green1) -- (ag);
    \draw[g_edge,postaction={decorate}] (incoming_green2) -- (ag);
    \draw[g_edge,postaction={decorate}] (incoming_green3) -- (ag);
    \draw[g_edge,postaction={decorate}] (incoming_green4) -- (ag);


\begin{scope}[shift=(b)]
\def\arad{2.2}
\def\asang{55}
\def\afang{5}
\draw[blue,thick,left to reversed-right to reversed,postaction={decorate,decoration={text along path, raise=9pt,
  text={ 3 },text color=blue, text align={align=center}}}] (\asang:\arad cm) arc (\asang:\afang:\arad cm and \arad cm);
\end{scope}

\begin{scope}[shift=(g)]
\def\brad{2.2}
\def\bsang{175}
\def\bfang{125}
\draw[green,thick,left to reversed-right to reversed,postaction={decorate,decoration={text along path, raise=9pt,
  text={ 2 },text color=green, text align={align=center}}}] (\bsang:\brad cm) arc (\bsang:\bfang:\brad cm and \brad cm);
\end{scope}
    
\begin{scope}[shift=(r)]
\def\crad{2.2}
\def\csang{245}
\def\cfang{295}
\draw[red,thick,right to reversed-left to reversed,postaction={decorate,decoration={text along path, raise=-14pt,
  text={ 1 },text color=red, text align={align=center}}}] (\csang:\crad cm) arc (\csang:\cfang:\crad cm and \crad cm);
\end{scope}


  \end{scope}  
 
  
  \begin{scope}[xshift=10cm,decoration={ markings, mark=at position
      0.5 with {\arrow{>}}},r_edge/.style={red,line width=0.5pt},
    g_edge/.style={green,line width=0.5pt}, b_edge/.style={blue,line
      width=0.5pt}, every edge/.style={draw=black,line width=0.4pt}]
    \def\rad{3}
    
    \coordinate (r) at (90:\rad); \coordinate (g) at (330:\rad);
    \coordinate (b) at (210:\rad);
    
    \coordinate (v) at (0,0); \coordinate (rcontrol1) at (0,0);
    \coordinate (rcontrol2) at (60:10mm); \coordinate (rcontrol3) at
    (100:19mm); \coordinate (rcontrol4) at (r); \coordinate
    (bcontrol1) at (0,0); \coordinate (bcontrol2) at (180:10mm);
    \coordinate (bcontrol3) at (220:19mm); \coordinate (bcontrol4) at
    (b); \coordinate (gcontrol1) at (0,0); \coordinate (gcontrol2) at
    (-60:10mm); \coordinate (gcontrol3) at (-20:19mm); \coordinate
    (gcontrol4) at (g);
    
    \fill[red!20] (g)--(b) .. controls (bcontrol3) and (bcontrol2)
    .. (0,0) .. controls (gcontrol2) and (gcontrol3) .. (g);

    \fill[green!20] (b)--(r) .. controls (rcontrol3) and (rcontrol2)
    .. (0,0) .. controls (bcontrol2) and (bcontrol3) .. (b);

    \fill[blue!20] (r)--(g) .. controls (gcontrol3) and (gcontrol2)
    .. (0,0) .. controls (rcontrol2) and (rcontrol3) .. (r);

    \node (R1Label) at (barycentric cs:v=1,g=1,b=1) {$R_1(v)$}; \node
    (R2Label) at (barycentric cs:v=1,r=1,b=1) {$R_2(v)$}; \node
    (R2Label) at (barycentric cs:v=1,g=1,r=1) {$R_3(v)$};
    %	\node[label=$R_2(v)$] (R2Label) at (-0.6,0.125) {};
    % \node[label=$R_3(v)$] (R3Label) at (1,-0.5) {};

    \node (P1Label) at (1.3,2) {$P_1(v)$}; \node (P2Label) at
    (2.75,-0) {$P_2(v)$}; \node (P3Label) at (-2.75,-0) {$P_3(v)$};


    \draw[r_edge,postaction={decorate}] (rcontrol1) .. controls
    (rcontrol2) and (rcontrol3) .. (rcontrol4) coordinate[near
    end](p1);


	
    
    \draw[b_edge,postaction={decorate}] (bcontrol1) .. controls
    (bcontrol2) and (bcontrol3) .. (bcontrol4)coordinate[near
    end](p3);

	
    \draw[g_edge,postaction={decorate}] (gcontrol1) .. controls
    (gcontrol2) and (gcontrol3) .. (gcontrol4)coordinate[near
    end](p2);

    \draw[line width=0.3pt,->] (P1Label.west) -- (p1); \draw[line
    width=0.3pt,->] (P2Label.south) -- (p2); \draw[line
    width=0.3pt,->] (P3Label.south) -- (p3);

    \draw (r)--(g)--(b)--(r);

    \node[r_vertex,label=above:$a_{1}$] (ar) at (r) {};
    \node[g_vertex,label=east:$a_{2}$] (ag) at (g) {};
    \node[b_vertex,label=west:$a_{3}$] (ab) at (b) {};

	
    \node[_vertex,label=south west:$v$] (u) at (0,0) {};


  \end{scope}


	\node at (0,-2.8) {(a)};

	\node at (10,-2.8) {(b)};

\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> figs/separating_side_by_side.tikz <==
%\usetikzlibrary{decorations.markings,calc}

\begin{tikzpicture} [scale=0.9,
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=1pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

  \begin{scope}[decoration={ markings, mark=at position 0.5 with {\arrow{>}}}]
    \def\rad{3}
    
    \coordinate (r) at (90:\rad);
    \coordinate (g) at (330:\rad);
    \coordinate (b) at (210:\rad);
    
    
    \begin{scope}[yshift=2.5cm]
      \coordinate (incoming_red1) at (-110:1.5);
      \coordinate (incoming_red2) at (-90:1.5);
      \coordinate (incoming_red3) at (-70:1.5);
    \end{scope}

    
    \begin{scope}[xshift=-1.5cm,yshift=-1cm]
      \coordinate (incoming_blue1) at (15:1);
      \coordinate (incoming_blue2) at (45:1); 
      \coordinate (incoming_blue3) at (75:1);
    \end{scope}
    
    \begin{scope}[xshift=1.5cm,yshift=-1cm]
    \coordinate (incoming_green1) at (120:1);
    \coordinate (incoming_green2) at (140:1);
    \coordinate (incoming_green3) at (160:1);
    \coordinate (incoming_green4) at (180:1);
    \end{scope}
    % Exterior black triangle
    \draw[gray!50] (r)--(g)--(b)--cycle;
    % \draw (r)--(g)--(b)--cycle;

    % The 4 vertices
    \node[r_vertex,label=above:$a_{1}$] (ar) at (r) {};
    \node[g_vertex,label=east:$a_{2}$] (ag) at (g) {};
    \node[b_vertex,label=west:$a_{3}$] (ab) at (b) {};
%    \node[_vertex] (u) at (0,0) {};

    % The positions for the interior vertices
    \coordinate (x) at (barycentric cs:r=4,g=9,b=6);
    \coordinate (y) at (barycentric cs:r=9,g=6,b=4);
    \coordinate (z) at (barycentric cs:r=6,g=4,b=9);
    \coordinate (r_path) at ($(y)!0.8!(r)$);

    % \begin{scope}[shift=(x)]
    %   \fill[red,rounded corners=5pt] (0,0)-- (-0.5,-0.8) --
    %   (0.5,-0.8) -- (0,0);
    %   \draw[rounded corners=5pt] (0,0)-- (-0.5,-0.8) --
    %   (0.5,-0.8) -- (0,0);
    % \end{scope}


    % Delta 1
    \fill[red!20]  (z).. controls +(-0.2,0.7)
    ..(r_path.west) -- (y) -- (z);% -- (z); 

    \draw[r_edge,dashed,postaction={decorate}] (z).. controls
    +(-0.2,0.7) ..(r_path.west);

	\coordinate (Delta1p1) at (z);
	\coordinate (Delta1p2) at (y);
	\coordinate (Delta1p3) at (r_path);
	\coordinate (DeltaLabel1) at (barycentric cs:Delta1p1=1,Delta1p2=1,Delta1p3=1);
	\node (Delta1Label) at (2,2) {$\Delta_{1}(yz)$};
	\draw[->] (Delta1Label.west) -- (DeltaLabel1);

    % Delta 2
    \fill[green!20]  (y).. controls +(0.2,0)
    ..(g) -- (x) -- (y);% -- (z); 

    \draw[g_edge,dashed,postaction={decorate}]
    (y).. controls +(0.2,0)
    ..(g);
    \draw[g_edge,dashed,postaction={decorate}] (x) -- (g);% -- (z);     


	\coordinate (Delta2p1) at (x);
	\coordinate (Delta2p2) at (y);
	\coordinate (Delta2p3) at (g);
	\coordinate (DeltaLabel2) at (barycentric cs:Delta2p1=1,Delta2p2=1,Delta2p3=1);
	\node (Delta2Label) at (2.5,0.5) {$\Delta_{2}(xy)$};
	\draw[->] (Delta2Label.south) -- (DeltaLabel2);


    % Delta 3
    \fill[blue!20]  (z).. controls +(-0.2,0)
    ..(b) -- (x) -- (z);% -- (z); 

    \draw[b_edge,dashed,postaction={decorate}]
    (z).. controls +(-0.2,0)
    ..(b);
    \draw[b_edge,dashed,postaction={decorate}] (x) -- (b);% -- (z);     


	\coordinate (Delta3p1) at (x);
	\coordinate (Delta3p2) at (z);
	\coordinate (Delta3p3) at (b);
	\coordinate (DeltaLabel3) at (barycentric cs:Delta3p1=1,Delta3p2=1,Delta3p3=1);
	\node (Delta3Label) at (-2.5,0.5) {$\Delta_{3}(xz)$};
	\draw[->] (Delta3Label.south) -- (DeltaLabel3);

        \node (SchnLabel) at (-4,1) {{\Large$S$}};

    % The three interior vertices
    \node[_vertex,label=below:$x$] (xv) at (x) {};
    \node[_vertex,label=above right:$y$] (yv) at (y) {};
    \node[_vertex,label=above left:$z$] (zv) at (z) {};

    \node[_vertex,label=right:$b$] (bv) at (0,0) {};

    \draw[r_edge,dashed,postaction={decorate}] (bv) -- (yv);
    \draw[b_edge,dashed,postaction={decorate}] (bv) -- (zv);
    \draw[g_edge,dashed,postaction={decorate}] (bv) -- (xv);    


    %\node (f) at (0,0) {$f$};

    %\node[rectangle,dashed,draw=red,fill=red!20,minimum size=3mm,label=right:$\Delta_{1}(yz)$] (Delta) at (1.5,2) {};
    %\node[_vertex,label=below:$rp$] (rp) at (r_path) {};

    % Interior flippable triangle
    \draw[r_edge,postaction={decorate}] (xv) -- (yv);
    \draw[b_edge,postaction={decorate}] (yv) -- (zv);
    \draw[g_edge,postaction={decorate}] (zv) -- (xv);    

    % Incoming paths at exterior vertices.
    % blue
%    \draw[b_edge,dashed,postaction={decorate}] (zv) -- (ab);
    % red
    \draw[r_edge,dashed,postaction={decorate}] (yv) -- (ar);
    % green
 %   \draw[g_edge,dashed,postaction={decorate}] (xv) -- (ag);
    % The 4 vertices
    \node[r_vertex,label=above:$a_{1}$] (ar) at (r) {};
    \node[g_vertex,label=east:$a_{2}$] (ag) at (g) {};
    \node[b_vertex,label=west:$a_{3}$] (ab) at (b) {};


    
  \end{scope}  
 


  \begin{scope}[decoration={ markings, mark=at position 0.5 with {\arrow{>}}},xshift=9cm]
    \def\rad{3}
    
    \coordinate (r) at (90:\rad);
    \coordinate (g) at (330:\rad);
    \coordinate (b) at (210:\rad);
    
    
    \begin{scope}[yshift=2.5cm]
      \coordinate (incoming_red1) at (-110:1.5);
      \coordinate (incoming_red2) at (-90:1.5);
      \coordinate (incoming_red3) at (-70:1.5);
    \end{scope}

    
    \begin{scope}[xshift=-1.5cm,yshift=-1cm]
      \coordinate (incoming_blue1) at (15:1);
      \coordinate (incoming_blue2) at (45:1); 
      \coordinate (incoming_blue3) at (75:1);
    \end{scope}
    
    \begin{scope}[xshift=1.5cm,yshift=-1cm]
    \coordinate (incoming_green1) at (120:1);
    \coordinate (incoming_green2) at (140:1);
    \coordinate (incoming_green3) at (160:1);
    \coordinate (incoming_green4) at (180:1);
    \end{scope}
    % Exterior black triangle
    \draw[gray!50] (r)--(g)--(b)--cycle;
    % \draw (r)--(g)--(b)--cycle;

    % The 4 vertices
    \node[r_vertex,label=above:$a_{1}$] (ar) at (r) {};
    \node[g_vertex,label=east:$a_{2}$] (ag) at (g) {};
    \node[b_vertex,label=west:$a_{3}$] (ab) at (b) {};
%    \node[_vertex] (u) at (0,0) {};

    % The positions for the interior vertices
    \coordinate (x) at (barycentric cs:r=4,g=6,b=9);
    \coordinate (y) at (barycentric cs:r=6,g=9,b=4);
    \coordinate (z) at (barycentric cs:r=9,g=4,b=6);
    \coordinate (r_path) at ($(y)!0.8!(r)$);

    % \begin{scope}[shift=(x)]
    %   \fill[red,rounded corners=5pt] (0,0)-- (-0.5,-0.8) --
    %   (0.5,-0.8) -- (0,0);
    %   \draw[rounded corners=5pt] (0,0)-- (-0.5,-0.8) --
    %   (0.5,-0.8) -- (0,0);
    % \end{scope}


    % Delta 1
    \fill[red!20]  (z).. controls +(-0.2,0.7)
    ..(r_path.west) -- (y) -- (z);% -- (z); 

    \draw[r_edge,dashed,postaction={decorate}] (z).. controls
    +(-0.2,0.7) ..(r_path.west);

	\coordinate (Delta1p1) at (z);
	\coordinate (Delta1p2) at (y);
	\coordinate (Delta1p3) at (r_path);
	\coordinate (DeltaLabel1) at (barycentric cs:Delta1p1=1,Delta1p2=1,Delta1p3=1);
	\node (Delta1Label) at (2,2) {$\Delta_{1}'(yz)$};
	\draw[->] (Delta1Label.west) -- (DeltaLabel1);


    % Delta 2
    \fill[green!20]  (y).. controls +(0.2,0)
    ..(g) -- (x) -- (y);% -- (z); 

    \draw[g_edge,dashed,postaction={decorate}]
    (y).. controls +(0.2,0)
    ..(g);
    \draw[g_edge,dashed,postaction={decorate}] (x) -- (g);% -- (z);     

	\coordinate (Delta2p1) at (x);
	\coordinate (Delta2p2) at (y);
	\coordinate (Delta2p3) at (g);
	\coordinate (DeltaLabel2) at (barycentric cs:Delta2p1=1,Delta2p2=1,Delta2p3=1);
	\node (Delta2Label) at (2.5,0.5) {$\Delta_{2}'(xy)$};
	\draw[->] (Delta2Label.south) -- (DeltaLabel2);


    % Delta 3
    \fill[blue!20]  (z).. controls +(-0.2,0)
    ..(b) -- (x) -- (z);% -- (z); 

    \draw[b_edge,dashed,postaction={decorate}]
    (z).. controls +(-0.2,0)
    ..(b);
    \draw[b_edge,dashed,postaction={decorate}] (x) -- (b);% -- (z);     

	\coordinate (Delta3p1) at (x);
	\coordinate (Delta3p2) at (z);
	\coordinate (Delta3p3) at (b);
	\coordinate (DeltaLabel3) at (barycentric
        cs:Delta3p1=1,Delta3p2=1,Delta3p3=1);

        \node (SchnLabel) at (-4,1) {{\Large$S'$}};
	\node (Delta3Label) at (-2.5,0.5) {$\Delta_{3}'(xz)$};
	\draw[->] (Delta3Label.south) -- (DeltaLabel3);


    % The three interior vertices
    \node[_vertex,label=below:$x$] (xv) at (x) {};
    \node[_vertex,label=above right:$y$] (yv) at (y) {};
    \node[_vertex,label=above left:$z$] (zv) at (z) {};

    \node[_vertex,label=left:$b$] (bv) at (0,0) {};
    \draw[r_edge,dashed,postaction={decorate}] (bv) -- (zv);
    \draw[b_edge,dashed,postaction={decorate}] (bv) -- (xv);
    \draw[g_edge,dashed,postaction={decorate}] (bv) -- (yv);    

    %\node (f) at (0,0) {$f$};

    %\node[rectangle,dashed,draw=red,fill=red!20,minimum size=3mm,label=right:$\Delta_{1}(yz)$] (Delta) at (1.5,2) {};
    %\node[_vertex,label=below:$rp$] (rp) at (r_path) {};

    % Interior flippable triangle
    \draw[r_edge,postaction={decorate}] (xv) -- (zv);
    \draw[b_edge,postaction={decorate}] (yv) -- (xv);
    \draw[g_edge,postaction={decorate}] (zv) -- (yv);    

    % Incoming paths at exterior vertices.
    % blue
%    \draw[b_edge,dashed,postaction={decorate}] (zv) -- (ab);
    % red
    \draw[r_edge,dashed,postaction={decorate}] (yv) -- (ar);
    % green
 %   \draw[g_edge,dashed,postaction={decorate}] (xv) -- (ag);
    % The 4 vertices
    \node[r_vertex,label=above:$a_{1}$] (ar) at (r) {};
    \node[g_vertex,label=east:$a_{2}$] (ag) at (g) {};
    \node[b_vertex,label=west:$a_{3}$] (ab) at (b) {};


    
  \end{scope}  

  
\end{tikzpicture}

==> figs/separating_triangle_crossing.tex <==
%\usetikzlibrary{arrows}

\begin{tikzpicture} [
  _vertex/.style ={circle,draw=black, fill=black,inner sep=0.5pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=0.5pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=0.5pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=0.5pt},
  _edge/.style={black,line width=0.1pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt},
t_edge/.style={cap=round, ultra thick}]


    \def\rad{3}

	\def\xmove{5.5}
	\def\ymove{4}

\begin{scope}

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coorrdinates for vertices
\coordinate (v0) at (barycentric cs:r=41,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=41,b=0);
\coordinate (v2) at (barycentric cs:r=0,g=0,b=41);
\coordinate (v3) at (barycentric cs:r=18,g=22,b=1);
\coordinate (v4) at (barycentric cs:r=38,g=1,b=2);
\coordinate (v5) at (barycentric cs:r=1,g=2,b=38);
\coordinate (v6) at (barycentric cs:r=23,g=4,b=14);
\coordinate (v7) at (barycentric cs:r=21,g=3,b=17);
\coordinate (v8) at (barycentric cs:r=20,g=14,b=7);
\coordinate (v9) at (barycentric cs:r=19,g=17,b=5);
\coordinate (v10) at (barycentric cs:r=24,g=6,b=11);
\coordinate (v11) at (barycentric cs:r=22,g=11,b=8);
\coordinate (v12) at (barycentric cs:r=27,g=8,b=6);
\coordinate (v13) at (barycentric cs:r=30,g=7,b=4);
\coordinate (v14) at (barycentric cs:r=33,g=5,b=3);
\coordinate (v15) at (barycentric cs:r=2,g=37,b=2);
\coordinate (v16) at (barycentric cs:r=3,g=35,b=3);
\coordinate (v17) at (barycentric cs:r=4,g=33,b=4);
\coordinate (v18) at (barycentric cs:r=5,g=31,b=5);
\coordinate (v19) at (barycentric cs:r=6,g=29,b=6);
\coordinate (v20) at (barycentric cs:r=7,g=27,b=7);
\coordinate (v21) at (barycentric cs:r=8,g=25,b=8);
\coordinate (v22) at (barycentric cs:r=9,g=23,b=9);

% Edges
\draw[_edge] (v3)--(v0);
\draw[_edge] (v3)--(v1);
\draw[t_edge] (v3)--(v5);
\draw[_edge] (v4)--(v0);
\draw[_edge] (v4)--(v2);
\draw[t_edge] (v4)--(v3);
\draw[_edge] (v5)--(v1);
\draw[_edge] (v5)--(v2);
\draw[t_edge] (v5)--(v4);
\draw[_edge] (v6)--(v4);
\draw[_edge] (v6)--(v7);
\draw[_edge] (v6)--(v11);
\draw[_edge] (v7)--(v4);
\draw[_edge] (v7)--(v5);
\draw[_edge] (v7)--(v8);
\draw[_edge] (v8)--(v5);
\draw[_edge] (v8)--(v9);
\draw[_edge] (v8)--(v12);
\draw[_edge] (v9)--(v3);
\draw[_edge] (v9)--(v5);
\draw[_edge] (v9)--(v13);
\draw[_edge] (v10)--(v6);
\draw[_edge] (v10)--(v11);
\draw[_edge] (v10)--(v14);
\draw[_edge] (v11)--(v7);
\draw[_edge] (v11)--(v8);
\draw[_edge] (v11)--(v12);
\draw[_edge] (v12)--(v9);
\draw[_edge] (v12)--(v10);
\draw[_edge] (v12)--(v13);
\draw[_edge] (v13)--(v3);
\draw[_edge] (v13)--(v10);
\draw[_edge] (v13)--(v14);
\draw[_edge] (v14)--(v3);
\draw[_edge] (v14)--(v4);
\draw[_edge] (v14)--(v6);
\draw[_edge] (v15)--(v1);
\draw[_edge] (v15)--(v3);
\draw[_edge] (v15)--(v5);
\draw[_edge] (v16)--(v3);
\draw[_edge] (v16)--(v5);
\draw[_edge] (v16)--(v15);
\draw[_edge] (v17)--(v3);
\draw[_edge] (v17)--(v5);
\draw[_edge] (v17)--(v16);
\draw[_edge] (v18)--(v3);
\draw[_edge] (v18)--(v5);
\draw[_edge] (v18)--(v17);
\draw[_edge] (v19)--(v3);
\draw[_edge] (v19)--(v5);
\draw[_edge] (v19)--(v18);
\draw[_edge] (v20)--(v3);
\draw[_edge] (v20)--(v5);
\draw[_edge] (v20)--(v19);
\draw[_edge] (v21)--(v3);
\draw[_edge] (v21)--(v5);
\draw[_edge] (v21)--(v20);
\draw[_edge] (v22)--(v3);
\draw[_edge] (v22)--(v5);
\draw[_edge] (v22)--(v21);
\draw[_edge] (v2)--(v0);
\draw[_edge] (v0)--(v1);
\draw[_edge] (v1)--(v2);

Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[_vertex] (V2) at (v2) {};
\node[_vertex] (V3) at (v3) {};
\node[_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[_vertex] (V6) at (v6) {};
\node[_vertex] (V7) at (v7) {};
\node[_vertex] (V8) at (v8) {};
\node[_vertex] (V9) at (v9) {};
\node[_vertex] (V10) at (v10) {};
\node[_vertex] (V11) at (v11) {};
\node[_vertex] (V12) at (v12) {};
\node[_vertex] (V13) at (v13) {};
\node[_vertex] (V14) at (v14) {};
\node[_vertex] (V15) at (v15) {};
\node[_vertex] (V16) at (v16) {};
\node[_vertex] (V17) at (v17) {};
\node[_vertex] (V18) at (v18) {};
\node[_vertex] (V19) at (v19) {};
\node[_vertex] (V20) at (v20) {};
\node[_vertex] (V21) at (v21) {};
\node[_vertex] (V22) at (v22) {};

\end{scope}

\begin{scope}[xshift=14.2*\xmove,yshift=-2*\ymove cm,scale=2]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coorrdinates for vertices
\coordinate (v0) at (barycentric cs:r=41.0000000000000,g=0.000000000000000,b=0.000000000000000);
\coordinate (v1) at (barycentric cs:r=0.000000000000000,g=41.0000000000000,b=0.000000000000000);
\coordinate (v2) at (barycentric cs:r=0.000000000000000,g=0.000000000000000,b=41.0000000000000);
\coordinate (v3) at (barycentric cs:r=32.0000000000000,g=8.00000000000000,b=1.00000000000000);
\coordinate (v4) at (barycentric cs:r=12.8000000000000,g=1.00000000000000,b=27.2000000000000);
\coordinate (v5) at (barycentric cs:r=1.00000000000000,g=16.0000000000000,b=24.0000000000000);
\coordinate (v6) at (barycentric cs:r=9.70000000000000,g=11.0000000000000,b=20.3000000000000);
\coordinate (v7) at (barycentric cs:r=8.40000000000000,g=12.8000000000000,b=19.8000000000000);
\coordinate (v8) at (barycentric cs:r=15.8000000000000,g=9.10000000000000,b=16.1000000000000);
\coordinate (v9) at (barycentric cs:r=17.6000000000000,g=8.60000000000000,b=14.8000000000000);
\coordinate (v10) at (barycentric cs:r=11.4000000000000,g=9.50000000000000,b=20.1000000000000);
\coordinate (v11) at (barycentric cs:r=14.3000000000000,g=8.90000000000000,b=17.8000000000000);
\coordinate (v12) at (barycentric cs:r=13.7000000000000,g=6.60000000000000,b=20.7000000000000);
\coordinate (v13) at (barycentric cs:r=13.9000000000000,g=4.90000000000000,b=22.2000000000000);
\coordinate (v14) at (barycentric cs:r=13.4000000000000,g=3.60000000000000,b=24.0000000000000);
\coordinate (v15) at (barycentric cs:r=2.00000000000000,g=37.0000000000000,b=2.00000000000000);
\coordinate (v16) at (barycentric cs:r=3.00000000000000,g=35.0000000000000,b=3.00000000000000);
\coordinate (v17) at (barycentric cs:r=4.00000000000000,g=33.0000000000000,b=4.00000000000000);
\coordinate (v18) at (barycentric cs:r=5.00000000000000,g=31.0000000000000,b=5.00000000000000);
\coordinate (v19) at (barycentric cs:r=6.00000000000000,g=29.0000000000000,b=6.00000000000000);
\coordinate (v20) at (barycentric cs:r=7.00000000000000,g=27.0000000000000,b=7.00000000000000);
\coordinate (v21) at (barycentric cs:r=8.00000000000000,g=25.0000000000000,b=8.00000000000000);
\coordinate (v22) at (barycentric cs:r=9.00000000000000,g=23.0000000000000,b=9.00000000000000);

% Edges
\draw[_edge] (v3)--(v0);
\draw[_edge] (v3)--(v1);
\draw[t_edge] (v3)--(v5);
\draw[_edge] (v4)--(v0);
\draw[_edge] (v4)--(v2);
\draw[t_edge] (v4)--(v3);
\draw[_edge] (v5)--(v1);
\draw[_edge] (v5)--(v2);
\draw[t_edge] (v5)--(v4);
\draw[_edge] (v6)--(v4);
\draw[ultra thin] (v6)--(v7);
\draw[_edge] (v6)--(v11);
\draw[ultra thin] (v7)--(v4);
\draw[ultra thin] (v7)--(v5);
\draw[ultra thin] (v7)--(v8);
\draw[ultra thin] (v8)--(v5);
\draw[ultra thin] (v8)--(v9);
\draw[_edge] (v8)--(v12);
\draw[_edge] (v9)--(v3);
\draw[ultra thin] (v9)--(v5);
\draw[_edge] (v9)--(v13);
\draw[_edge] (v10)--(v6);
\draw[_edge] (v10)--(v11);
\draw[_edge] (v10)--(v14);
\draw[ultra thin] (v11)--(v7);
\draw[_edge] (v11)--(v8);
\draw[_edge] (v11)--(v12);
\draw[_edge] (v12)--(v9);
\draw[_edge] (v12)--(v10);
\draw[_edge] (v12)--(v13);
\draw[_edge] (v13)--(v3);
\draw[_edge] (v13)--(v10);
\draw[_edge] (v13)--(v14);
\draw[_edge] (v14)--(v3);
\draw[_edge] (v14)--(v4);
\draw[_edge] (v14)--(v6);
\draw[_edge] (v15)--(v1);
\draw[_edge] (v15)--(v3);
\draw[_edge] (v15)--(v5);
\draw[_edge] (v16)--(v3);
\draw[_edge] (v16)--(v5);
\draw[_edge] (v16)--(v15);
\draw[_edge] (v17)--(v3);
\draw[_edge] (v17)--(v5);
\draw[_edge] (v17)--(v16);
\draw[_edge] (v18)--(v3);
\draw[_edge] (v18)--(v5);
\draw[_edge] (v18)--(v17);
\draw[_edge] (v19)--(v3);
\draw[_edge] (v19)--(v5);
\draw[_edge] (v19)--(v18);
\draw[_edge] (v20)--(v3);
\draw[_edge] (v20)--(v5);
\draw[_edge] (v20)--(v19);
\draw[_edge] (v21)--(v3);
\draw[_edge] (v21)--(v5);
\draw[_edge] (v21)--(v20);
\draw[_edge] (v22)--(v3);
\draw[_edge] (v22)--(v5);
\draw[_edge] (v22)--(v21);
\draw[_edge] (v2)--(v0);
\draw[_edge] (v0)--(v1);
\draw[_edge] (v1)--(v2);

% % Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[_vertex] (V2) at (v2) {};
\node[_vertex] (V3) at (v3) {};
\node[_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[_vertex] (V6) at (v6) {};
\node[_vertex] (V7) at (v7) {};
\node[_vertex] (V8) at (v8) {};
\node[_vertex] (V9) at (v9) {};
\node[_vertex] (V10) at (v10) {};
\node[_vertex] (V11) at (v11) {};
\node[_vertex] (V12) at (v12) {};
\node[_vertex] (V13) at (v13) {};
\node[_vertex] (V14) at (v14) {};
\node[_vertex] (V15) at (v15) {};
\node[_vertex] (V16) at (v16) {};
\node[_vertex] (V17) at (v17) {};
\node[_vertex] (V18) at (v18) {};
\node[_vertex] (V19) at (v19) {};
\node[_vertex] (V20) at (v20) {};
\node[_vertex] (V21) at (v21) {};
\node[_vertex] (V22) at (v22) {};

\end{scope}


\begin{scope}[xshift=\xmove cm]


\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coorrdinates for vertices
\coordinate (v0) at (barycentric cs:r=41,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=41,b=0);
\coordinate (v2) at (barycentric cs:r=0,g=0,b=41);
\coordinate (v3) at (barycentric cs:r=38,g=2,b=1);
\coordinate (v4) at (barycentric cs:r=2,g=1,b=38);
\coordinate (v5) at (barycentric cs:r=1,g=22,b=18);
\coordinate (v6) at (barycentric cs:r=4,g=14,b=23);
\coordinate (v7) at (barycentric cs:r=3,g=17,b=21);
\coordinate (v8) at (barycentric cs:r=14,g=7,b=20);
\coordinate (v9) at (barycentric cs:r=17,g=5,b=19);
\coordinate (v10) at (barycentric cs:r=6,g=11,b=24);
\coordinate (v11) at (barycentric cs:r=11,g=8,b=22);
\coordinate (v12) at (barycentric cs:r=8,g=6,b=27);
\coordinate (v13) at (barycentric cs:r=7,g=4,b=30);
\coordinate (v14) at (barycentric cs:r=5,g=3,b=33);
\coordinate (v15) at (barycentric cs:r=2,g=37,b=2);
\coordinate (v16) at (barycentric cs:r=3,g=35,b=3);
\coordinate (v17) at (barycentric cs:r=4,g=33,b=4);
\coordinate (v18) at (barycentric cs:r=5,g=31,b=5);
\coordinate (v19) at (barycentric cs:r=6,g=29,b=6);
\coordinate (v20) at (barycentric cs:r=7,g=27,b=7);
\coordinate (v21) at (barycentric cs:r=8,g=25,b=8);
\coordinate (v22) at (barycentric cs:r=9,g=23,b=9);

% Edges
\draw[_edge] (v3)--(v0);
\draw[_edge] (v3)--(v1);
\draw[t_edge] (v3)--(v4);
\draw[_edge] (v4)--(v0);
\draw[_edge] (v4)--(v2);
\draw[t_edge] (v4)--(v5);
\draw[_edge] (v5)--(v1);
\draw[_edge] (v5)--(v2);
\draw[t_edge] (v5)--(v3);
\draw[_edge] (v6)--(v4);
\draw[_edge] (v6)--(v7);
\draw[_edge] (v6)--(v11);
\draw[_edge] (v7)--(v4);
\draw[_edge] (v7)--(v5);
\draw[_edge] (v7)--(v8);
\draw[_edge] (v8)--(v5);
\draw[_edge] (v8)--(v9);
\draw[_edge] (v8)--(v12);
\draw[_edge] (v9)--(v3);
\draw[_edge] (v9)--(v5);
\draw[_edge] (v9)--(v13);
\draw[_edge] (v10)--(v6);
\draw[_edge] (v10)--(v11);
\draw[_edge] (v10)--(v14);
\draw[_edge] (v11)--(v7);
\draw[_edge] (v11)--(v8);
\draw[_edge] (v11)--(v12);
\draw[_edge] (v12)--(v9);
\draw[_edge] (v12)--(v10);
\draw[_edge] (v12)--(v13);
\draw[_edge] (v13)--(v3);
\draw[_edge] (v13)--(v10);
\draw[_edge] (v13)--(v14);
\draw[_edge] (v14)--(v3);
\draw[_edge] (v14)--(v4);
\draw[_edge] (v14)--(v6);
\draw[_edge] (v15)--(v1);
\draw[_edge] (v15)--(v3);
\draw[_edge] (v15)--(v5);
\draw[_edge] (v16)--(v3);
\draw[_edge] (v16)--(v5);
\draw[_edge] (v16)--(v15);
\draw[_edge] (v17)--(v3);
\draw[_edge] (v17)--(v5);
\draw[_edge] (v17)--(v16);
\draw[_edge] (v18)--(v3);
\draw[_edge] (v18)--(v5);
\draw[_edge] (v18)--(v17);
\draw[_edge] (v19)--(v3);
\draw[_edge] (v19)--(v5);
\draw[_edge] (v19)--(v18);
\draw[_edge] (v20)--(v3);
\draw[_edge] (v20)--(v5);
\draw[_edge] (v20)--(v19);
\draw[_edge] (v21)--(v3);
\draw[_edge] (v21)--(v5);
\draw[_edge] (v21)--(v20);
\draw[_edge] (v22)--(v3);
\draw[_edge] (v22)--(v5);
\draw[_edge] (v22)--(v21);
\draw[_edge] (v2)--(v0);
\draw[_edge] (v0)--(v1);
\draw[_edge] (v1)--(v2);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[_vertex] (V2) at (v2) {};
\node[_vertex] (V3) at (v3) {};
\node[_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[_vertex] (V6) at (v6) {};
\node[_vertex] (V7) at (v7) {};
\node[_vertex] (V8) at (v8) {};
\node[_vertex] (V9) at (v9) {};
\node[_vertex] (V10) at (v10) {};
\node[_vertex] (V11) at (v11) {};
\node[_vertex] (V12) at (v12) {};
\node[_vertex] (V13) at (v13) {};
\node[_vertex] (V14) at (v14) {};
\node[_vertex] (V15) at (v15) {};
\node[_vertex] (V16) at (v16) {};
\node[_vertex] (V17) at (v17) {};
\node[_vertex] (V18) at (v18) {};
\node[_vertex] (V19) at (v19) {};
\node[_vertex] (V20) at (v20) {};
\node[_vertex] (V21) at (v21) {};
\node[_vertex] (V22) at (v22) {};

\end{scope}



\end{tikzpicture}


==> figs/separating_triangle_crossing_with_zoom.tex <==
%\usetikzlibrary{spy}

\begin{tikzpicture} [scale=1.625,
  _vertex/.style ={circle,draw=black, fill=black,inner sep=0.5pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=0.5pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=0.5pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=0.5pt},
  _edge/.style={black,line width=0.1pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt},
t_edge/.style={cap=round, ultra thick},spy using outlines={magnification=8, size=4cm, connect spies, circle}]


    \def\rad{3}

	\def\xmove{5.5}
	\def\ymove{4}

\begin{scope}

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coorrdinates for vertices
\coordinate (v0) at (barycentric cs:r=41,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=41,b=0);
\coordinate (v2) at (barycentric cs:r=0,g=0,b=41);
\coordinate (v3) at (barycentric cs:r=18,g=22,b=1);
\coordinate (v4) at (barycentric cs:r=38,g=1,b=2);
\coordinate (v5) at (barycentric cs:r=1,g=2,b=38);
\coordinate (v6) at (barycentric cs:r=23,g=4,b=14);
\coordinate (v7) at (barycentric cs:r=21,g=3,b=17);
\coordinate (v8) at (barycentric cs:r=20,g=14,b=7);
\coordinate (v9) at (barycentric cs:r=19,g=17,b=5);
\coordinate (v10) at (barycentric cs:r=24,g=6,b=11);
\coordinate (v11) at (barycentric cs:r=22,g=11,b=8);
\coordinate (v12) at (barycentric cs:r=27,g=8,b=6);
\coordinate (v13) at (barycentric cs:r=30,g=7,b=4);
\coordinate (v14) at (barycentric cs:r=33,g=5,b=3);
\coordinate (v15) at (barycentric cs:r=2,g=37,b=2);
\coordinate (v16) at (barycentric cs:r=3,g=35,b=3);
\coordinate (v17) at (barycentric cs:r=4,g=33,b=4);
\coordinate (v18) at (barycentric cs:r=5,g=31,b=5);
\coordinate (v19) at (barycentric cs:r=6,g=29,b=6);
\coordinate (v20) at (barycentric cs:r=7,g=27,b=7);
\coordinate (v21) at (barycentric cs:r=8,g=25,b=8);
\coordinate (v22) at (barycentric cs:r=9,g=23,b=9);

% Edges
\draw[_edge] (v3)--(v0);
\draw[_edge] (v3)--(v1);
\draw[t_edge] (v3)--(v5);
\draw[_edge] (v4)--(v0);
\draw[_edge] (v4)--(v2);
\draw[t_edge] (v4)--(v3);
\draw[_edge] (v5)--(v1);
\draw[_edge] (v5)--(v2);
\draw[t_edge] (v5)--(v4);
\draw[_edge] (v6)--(v4);
\draw[_edge] (v6)--(v7);
\draw[_edge] (v6)--(v11);
\draw[_edge] (v7)--(v4);
\draw[_edge] (v7)--(v5);
\draw[_edge] (v7)--(v8);
\draw[_edge] (v8)--(v5);
\draw[_edge] (v8)--(v9);
\draw[_edge] (v8)--(v12);
\draw[_edge] (v9)--(v3);
\draw[_edge] (v9)--(v5);
\draw[_edge] (v9)--(v13);
\draw[_edge] (v10)--(v6);
\draw[_edge] (v10)--(v11);
\draw[_edge] (v10)--(v14);
\draw[_edge] (v11)--(v7);
\draw[_edge] (v11)--(v8);
\draw[_edge] (v11)--(v12);
\draw[_edge] (v12)--(v9);
\draw[_edge] (v12)--(v10);
\draw[_edge] (v12)--(v13);
\draw[_edge] (v13)--(v3);
\draw[_edge] (v13)--(v10);
\draw[_edge] (v13)--(v14);
\draw[_edge] (v14)--(v3);
\draw[_edge] (v14)--(v4);
\draw[_edge] (v14)--(v6);
\draw[_edge] (v15)--(v1);
\draw[_edge] (v15)--(v3);
\draw[_edge] (v15)--(v5);
\draw[_edge] (v16)--(v3);
\draw[_edge] (v16)--(v5);
\draw[_edge] (v16)--(v15);
\draw[_edge] (v17)--(v3);
\draw[_edge] (v17)--(v5);
\draw[_edge] (v17)--(v16);
\draw[_edge] (v18)--(v3);
\draw[_edge] (v18)--(v5);
\draw[_edge] (v18)--(v17);
\draw[_edge] (v19)--(v3);
\draw[_edge] (v19)--(v5);
\draw[_edge] (v19)--(v18);
\draw[_edge] (v20)--(v3);
\draw[_edge] (v20)--(v5);
\draw[_edge] (v20)--(v19);
\draw[_edge] (v21)--(v3);
\draw[_edge] (v21)--(v5);
\draw[_edge] (v21)--(v20);
\draw[_edge] (v22)--(v3);
\draw[_edge] (v22)--(v5);
\draw[_edge] (v22)--(v21);
\draw[_edge] (v2)--(v0);
\draw[_edge] (v0)--(v1);
\draw[_edge] (v1)--(v2);

Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[_vertex] (V2) at (v2) {};
\node[_vertex] (V3) at (v3) {};
\node[_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[_vertex] (V6) at (v6) {};
\node[_vertex] (V7) at (v7) {};
\node[_vertex] (V8) at (v8) {};
\node[_vertex] (V9) at (v9) {};
\node[_vertex] (V10) at (v10) {};
\node[_vertex] (V11) at (v11) {};
\node[_vertex] (V12) at (v12) {};
\node[_vertex] (V13) at (v13) {};
\node[_vertex] (V14) at (v14) {};
\node[_vertex] (V15) at (v15) {};
\node[_vertex] (V16) at (v16) {};
\node[_vertex] (V17) at (v17) {};
\node[_vertex] (V18) at (v18) {};
\node[_vertex] (V19) at (v19) {};
\node[_vertex] (V20) at (v20) {};
\node[_vertex] (V21) at (v21) {};
\node[_vertex] (V22) at (v22) {};

\end{scope}

\begin{scope}[xshift=14.2*\xmove,yshift=-2*\ymove cm,scale=2]

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coorrdinates for vertices
\coordinate (v0) at (barycentric cs:r=41.0000000000000,g=0.000000000000000,b=0.000000000000000);
\coordinate (v1) at (barycentric cs:r=0.000000000000000,g=41.0000000000000,b=0.000000000000000);
\coordinate (v2) at (barycentric cs:r=0.000000000000000,g=0.000000000000000,b=41.0000000000000);
\coordinate (v3) at (barycentric cs:r=32.0000000000000,g=8.00000000000000,b=1.00000000000000);
\coordinate (v4) at (barycentric cs:r=12.8000000000000,g=1.00000000000000,b=27.2000000000000);
\coordinate (v5) at (barycentric cs:r=1.00000000000000,g=16.0000000000000,b=24.0000000000000);
\coordinate (v6) at (barycentric cs:r=9.70000000000000,g=11.0000000000000,b=20.3000000000000);
\coordinate (v7) at (barycentric cs:r=8.40000000000000,g=12.8000000000000,b=19.8000000000000);
\coordinate (v8) at (barycentric cs:r=15.8000000000000,g=9.10000000000000,b=16.1000000000000);
\coordinate (v9) at (barycentric cs:r=17.6000000000000,g=8.60000000000000,b=14.8000000000000);
\coordinate (v10) at (barycentric cs:r=11.4000000000000,g=9.50000000000000,b=20.1000000000000);
\coordinate (v11) at (barycentric cs:r=14.3000000000000,g=8.90000000000000,b=17.8000000000000);
\coordinate (v12) at (barycentric cs:r=13.7000000000000,g=6.60000000000000,b=20.7000000000000);
\coordinate (v13) at (barycentric cs:r=13.9000000000000,g=4.90000000000000,b=22.2000000000000);
\coordinate (v14) at (barycentric cs:r=13.4000000000000,g=3.60000000000000,b=24.0000000000000);
\coordinate (v15) at (barycentric cs:r=2.00000000000000,g=37.0000000000000,b=2.00000000000000);
\coordinate (v16) at (barycentric cs:r=3.00000000000000,g=35.0000000000000,b=3.00000000000000);
\coordinate (v17) at (barycentric cs:r=4.00000000000000,g=33.0000000000000,b=4.00000000000000);
\coordinate (v18) at (barycentric cs:r=5.00000000000000,g=31.0000000000000,b=5.00000000000000);
\coordinate (v19) at (barycentric cs:r=6.00000000000000,g=29.0000000000000,b=6.00000000000000);
\coordinate (v20) at (barycentric cs:r=7.00000000000000,g=27.0000000000000,b=7.00000000000000);
\coordinate (v21) at (barycentric cs:r=8.00000000000000,g=25.0000000000000,b=8.00000000000000);
\coordinate (v22) at (barycentric cs:r=9.00000000000000,g=23.0000000000000,b=9.00000000000000);

% Edges
\draw[_edge] (v3)--(v0);
\draw[_edge] (v3)--(v1);
\draw[t_edge] (v3)--(v5);
\draw[_edge] (v4)--(v0);
\draw[_edge] (v4)--(v2);
\draw[t_edge] (v4)--(v3);
\draw[_edge] (v5)--(v1);
\draw[_edge] (v5)--(v2);
\draw[t_edge] (v5)--(v4);
\draw[_edge] (v6)--(v4);
\draw[ultra thin] (v6)--(v7);
\draw[_edge] (v6)--(v11);
\draw[ultra thin] (v7)--(v4);
\draw[ultra thin] (v7)--(v5);
\draw[ultra thin] (v7)--(v8);
\draw[ultra thin] (v8)--(v5);
\draw[ultra thin] (v8)--(v9);
\draw[_edge] (v8)--(v12);
\draw[_edge] (v9)--(v3);
\draw[ultra thin] (v9)--(v5);
\draw[_edge] (v9)--(v13);
\draw[_edge] (v10)--(v6);
\draw[_edge] (v10)--(v11);
\draw[_edge] (v10)--(v14);
\draw[ultra thin] (v11)--(v7);
\draw[_edge] (v11)--(v8);
\draw[_edge] (v11)--(v12);
\draw[_edge] (v12)--(v9);
\draw[_edge] (v12)--(v10);
\draw[_edge] (v12)--(v13);
\draw[_edge] (v13)--(v3);
\draw[_edge] (v13)--(v10);
\draw[_edge] (v13)--(v14);
\draw[_edge] (v14)--(v3);
\draw[_edge] (v14)--(v4);
\draw[_edge] (v14)--(v6);
\draw[_edge] (v15)--(v1);
\draw[_edge] (v15)--(v3);
\draw[_edge] (v15)--(v5);
\draw[_edge] (v16)--(v3);
\draw[_edge] (v16)--(v5);
\draw[_edge] (v16)--(v15);
\draw[_edge] (v17)--(v3);
\draw[_edge] (v17)--(v5);
\draw[_edge] (v17)--(v16);
\draw[_edge] (v18)--(v3);
\draw[_edge] (v18)--(v5);
\draw[_edge] (v18)--(v17);
\draw[_edge] (v19)--(v3);
\draw[_edge] (v19)--(v5);
\draw[_edge] (v19)--(v18);
\draw[_edge] (v20)--(v3);
\draw[_edge] (v20)--(v5);
\draw[_edge] (v20)--(v19);
\draw[_edge] (v21)--(v3);
\draw[_edge] (v21)--(v5);
\draw[_edge] (v21)--(v20);
\draw[_edge] (v22)--(v3);
\draw[_edge] (v22)--(v5);
\draw[_edge] (v22)--(v21);
\draw[_edge] (v2)--(v0);
\draw[_edge] (v0)--(v1);
\draw[_edge] (v1)--(v2);

% % Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[_vertex] (V2) at (v2) {};
\node[_vertex] (V3) at (v3) {};
\node[_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[_vertex] (V6) at (v6) {};
\node[_vertex] (V7) at (v7) {};
\node[_vertex] (V8) at (v8) {};
\node[_vertex] (V9) at (v9) {};
\node[_vertex] (V10) at (v10) {};
\node[_vertex] (V11) at (v11) {};
\node[_vertex] (V12) at (v12) {};
\node[_vertex] (V13) at (v13) {};
\node[_vertex] (V14) at (v14) {};
\node[_vertex] (V15) at (v15) {};
\node[_vertex] (V16) at (v16) {};
\node[_vertex] (V17) at (v17) {};
\node[_vertex] (V18) at (v18) {};
\node[_vertex] (V19) at (v19) {};
\node[_vertex] (V20) at (v20) {};
\node[_vertex] (V21) at (v21) {};
\node[_vertex] (V22) at (v22) {};

 \spy [red] on (3,-14.7) in node [left] at (8,-4.5);
\end{scope}


\begin{scope}[xshift=\xmove cm]


\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

% Coorrdinates for vertices
\coordinate (v0) at (barycentric cs:r=41,g=0,b=0);
\coordinate (v1) at (barycentric cs:r=0,g=41,b=0);
\coordinate (v2) at (barycentric cs:r=0,g=0,b=41);
\coordinate (v3) at (barycentric cs:r=38,g=2,b=1);
\coordinate (v4) at (barycentric cs:r=2,g=1,b=38);
\coordinate (v5) at (barycentric cs:r=1,g=22,b=18);
\coordinate (v6) at (barycentric cs:r=4,g=14,b=23);
\coordinate (v7) at (barycentric cs:r=3,g=17,b=21);
\coordinate (v8) at (barycentric cs:r=14,g=7,b=20);
\coordinate (v9) at (barycentric cs:r=17,g=5,b=19);
\coordinate (v10) at (barycentric cs:r=6,g=11,b=24);
\coordinate (v11) at (barycentric cs:r=11,g=8,b=22);
\coordinate (v12) at (barycentric cs:r=8,g=6,b=27);
\coordinate (v13) at (barycentric cs:r=7,g=4,b=30);
\coordinate (v14) at (barycentric cs:r=5,g=3,b=33);
\coordinate (v15) at (barycentric cs:r=2,g=37,b=2);
\coordinate (v16) at (barycentric cs:r=3,g=35,b=3);
\coordinate (v17) at (barycentric cs:r=4,g=33,b=4);
\coordinate (v18) at (barycentric cs:r=5,g=31,b=5);
\coordinate (v19) at (barycentric cs:r=6,g=29,b=6);
\coordinate (v20) at (barycentric cs:r=7,g=27,b=7);
\coordinate (v21) at (barycentric cs:r=8,g=25,b=8);
\coordinate (v22) at (barycentric cs:r=9,g=23,b=9);

% Edges
\draw[_edge] (v3)--(v0);
\draw[_edge] (v3)--(v1);
\draw[t_edge] (v3)--(v4);
\draw[_edge] (v4)--(v0);
\draw[_edge] (v4)--(v2);
\draw[t_edge] (v4)--(v5);
\draw[_edge] (v5)--(v1);
\draw[_edge] (v5)--(v2);
\draw[t_edge] (v5)--(v3);
\draw[_edge] (v6)--(v4);
\draw[_edge] (v6)--(v7);
\draw[_edge] (v6)--(v11);
\draw[_edge] (v7)--(v4);
\draw[_edge] (v7)--(v5);
\draw[_edge] (v7)--(v8);
\draw[_edge] (v8)--(v5);
\draw[_edge] (v8)--(v9);
\draw[_edge] (v8)--(v12);
\draw[_edge] (v9)--(v3);
\draw[_edge] (v9)--(v5);
\draw[_edge] (v9)--(v13);
\draw[_edge] (v10)--(v6);
\draw[_edge] (v10)--(v11);
\draw[_edge] (v10)--(v14);
\draw[_edge] (v11)--(v7);
\draw[_edge] (v11)--(v8);
\draw[_edge] (v11)--(v12);
\draw[_edge] (v12)--(v9);
\draw[_edge] (v12)--(v10);
\draw[_edge] (v12)--(v13);
\draw[_edge] (v13)--(v3);
\draw[_edge] (v13)--(v10);
\draw[_edge] (v13)--(v14);
\draw[_edge] (v14)--(v3);
\draw[_edge] (v14)--(v4);
\draw[_edge] (v14)--(v6);
\draw[_edge] (v15)--(v1);
\draw[_edge] (v15)--(v3);
\draw[_edge] (v15)--(v5);
\draw[_edge] (v16)--(v3);
\draw[_edge] (v16)--(v5);
\draw[_edge] (v16)--(v15);
\draw[_edge] (v17)--(v3);
\draw[_edge] (v17)--(v5);
\draw[_edge] (v17)--(v16);
\draw[_edge] (v18)--(v3);
\draw[_edge] (v18)--(v5);
\draw[_edge] (v18)--(v17);
\draw[_edge] (v19)--(v3);
\draw[_edge] (v19)--(v5);
\draw[_edge] (v19)--(v18);
\draw[_edge] (v20)--(v3);
\draw[_edge] (v20)--(v5);
\draw[_edge] (v20)--(v19);
\draw[_edge] (v21)--(v3);
\draw[_edge] (v21)--(v5);
\draw[_edge] (v21)--(v20);
\draw[_edge] (v22)--(v3);
\draw[_edge] (v22)--(v5);
\draw[_edge] (v22)--(v21);
\draw[_edge] (v2)--(v0);
\draw[_edge] (v0)--(v1);
\draw[_edge] (v1)--(v2);

% Vertices
\node[_vertex] (V0) at (v0) {};
\node[_vertex] (V1) at (v1) {};
\node[_vertex] (V2) at (v2) {};
\node[_vertex] (V3) at (v3) {};
\node[_vertex] (V4) at (v4) {};
\node[_vertex] (V5) at (v5) {};
\node[_vertex] (V6) at (v6) {};
\node[_vertex] (V7) at (v7) {};
\node[_vertex] (V8) at (v8) {};
\node[_vertex] (V9) at (v9) {};
\node[_vertex] (V10) at (v10) {};
\node[_vertex] (V11) at (v11) {};
\node[_vertex] (V12) at (v12) {};
\node[_vertex] (V13) at (v13) {};
\node[_vertex] (V14) at (v14) {};
\node[_vertex] (V15) at (v15) {};
\node[_vertex] (V16) at (v16) {};
\node[_vertex] (V17) at (v17) {};
\node[_vertex] (V18) at (v18) {};
\node[_vertex] (V19) at (v19) {};
\node[_vertex] (V20) at (v20) {};
\node[_vertex] (V21) at (v21) {};
\node[_vertex] (V22) at (v22) {};

\end{scope}



\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 

